Privacy Preserving Stream Analytics: The Marriage of Randomized Response and Approximate Computing

How to preserve users' privacy while supporting high-utility analytics for low-latency stream processing? To answer this question: we describe the design, implementation, and evaluation of PRIVAPPROX, a data analytics system for privacy-preserving stream processing. PRIVAPPROX provides three properties: (i) Privacy: zero-knowledge privacy guarantees for users, a privacy bound tighter than the state-of-the-art differential privacy; (ii) Utility: an interface for data analysts to systematically explore the trade-offs between the output accuracy (with error-estimation) and query execution budget; (iii) Latency: near real-time stream processing based on a scalable "synchronization-free" distributed architecture. The key idea behind our approach is to marry two existing techniques together: namely, sampling (used in the context of approximate computing) and randomized response (used in the context of privacy-preserving analytics). The resulting marriage is complementary - it achieves stronger privacy guarantees and also improves performance, a necessary ingredient for achieving low-latency stream analytics.

==> figuresTikZ/eDP_p.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-24 08:22:34
% !TEX encoding = UTF-8 Unicode
\documentclass[10pt]{article}
\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- (255.93,112.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- ( 57.15,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.91,112.21) -- ( 96.91,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.66,112.21) -- (136.66,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.42,112.21) -- (176.42,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.17,112.21) -- (216.17,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,112.21) -- (255.93,106.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 90.61) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.91, 90.61) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.66, 90.61) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.42, 90.61) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.17, 90.61) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 90.61) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.68) -- ( 49.20,219.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.68) -- ( 43.20,116.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,142.41) -- ( 43.20,142.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.13) -- ( 43.20,168.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,193.86) -- ( 43.20,193.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,219.58) -- ( 43.20,219.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.68) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,142.41) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,168.13) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,193.86) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,219.58) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 51.01) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.54,260.34) {\bfseries \begin{tabular}{c}\(\epsilon_{dp}\)-differential privacy\\ {\footnotesize dependency on \(p\)}\end{tabular}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 66.61) {\(p\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,176.05) {\(\epsilon_{dp}\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20,112.21) rectangle (263.88,239.88);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,116.68) -- (263.88,116.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,142.41) -- (263.88,142.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,168.13) -- (263.88,168.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,193.86) -- (263.88,193.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,219.58) -- (263.88,219.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,245.31) -- (263.88,245.31);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,116.94) --
	( 61.13,117.20) --
	( 63.11,117.47) --
	( 65.10,117.73) --
	( 67.09,118.00) --
	( 69.08,118.28) --
	( 71.07,118.55) --
	( 73.05,118.83) --
	( 75.04,119.11) --
	( 77.03,119.39) --
	( 79.02,119.68) --
	( 81.00,119.97) --
	( 82.99,120.27) --
	( 84.98,120.56) --
	( 86.97,120.86) --
	( 88.96,121.17) --
	( 90.94,121.48) --
	( 92.93,121.79) --
	( 94.92,122.10) --
	( 96.91,122.42) --
	( 98.89,122.75) --
	(100.88,123.08) --
	(102.87,123.41) --
	(104.86,123.74) --
	(106.85,124.08) --
	(108.83,124.43) --
	(110.82,124.78) --
	(112.81,125.13) --
	(114.80,125.49) --
	(116.78,125.86) --
	(118.77,126.23) --
	(120.76,126.61) --
	(122.75,126.99) --
	(124.74,127.37) --
	(126.72,127.77) --
	(128.71,128.16) --
	(130.70,128.57) --
	(132.69,128.98) --
	(134.67,129.40) --
	(136.66,129.82) --
	(138.65,130.26) --
	(140.64,130.70) --
	(142.63,131.14) --
	(144.61,131.60) --
	(146.60,132.06) --
	(148.59,132.54) --
	(150.58,133.02) --
	(152.56,133.51) --
	(154.55,134.01) --
	(156.54,134.52) --
	(158.53,135.03) --
	(160.52,135.57) --
	(162.50,136.11) --
	(164.49,136.66) --
	(166.48,137.23) --
	(168.47,137.80) --
	(170.45,138.40) --
	(172.44,139.00) --
	(174.43,139.62) --
	(176.42,140.26) --
	(178.41,140.91) --
	(180.39,141.57) --
	(182.38,142.26) --
	(184.37,142.97) --
	(186.36,143.69) --
	(188.34,144.44) --
	(190.33,145.20) --
	(192.32,146.00) --
	(194.31,146.81) --
	(196.30,147.66) --
	(198.28,148.53) --
	(200.27,149.43) --
	(202.26,150.37) --
	(204.25,151.34) --
	(206.23,152.35) --
	(208.22,153.40) --
	(210.21,154.49) --
	(212.20,155.63) --
	(214.19,156.83) --
	(216.17,158.09) --
	(218.16,159.41) --
	(220.15,160.80) --
	(222.14,162.27) --
	(224.12,163.83) --
	(226.11,165.49) --
	(228.10,167.26) --
	(230.09,169.17) --
	(232.08,171.23) --
	(234.06,173.47) --
	(236.05,175.92) --
	(238.04,178.63) --
	(240.03,181.66) --
	(242.01,185.09) --
	(244.00,189.06) --
	(245.99,193.75) --
	(247.98,199.49) --
	(249.97,206.89) --
	(251.95,217.32) --
	(253.94,235.15);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,116.94) --
	( 61.13,117.20) --
	( 63.11,117.47) --
	( 65.10,117.73) --
	( 67.09,118.00) --
	( 69.08,118.28) --
	( 71.07,118.55) --
	( 73.05,118.83) --
	( 75.04,119.11) --
	( 77.03,119.39) --
	( 79.02,119.68) --
	( 81.00,119.97) --
	( 82.99,120.27) --
	( 84.98,120.56) --
	( 86.97,120.86) --
	( 88.96,121.17) --
	( 90.94,121.48) --
	( 92.93,121.79) --
	( 94.92,122.10) --
	( 96.91,122.42) --
	( 98.89,122.75) --
	(100.88,123.08) --
	(102.87,123.41) --
	(104.86,123.74) --
	(106.85,124.08) --
	(108.83,124.43) --
	(110.82,124.78) --
	(112.81,125.13) --
	(114.80,125.49) --
	(116.78,125.86) --
	(118.77,126.23) --
	(120.76,126.61) --
	(122.75,126.99) --
	(124.74,127.37) --
	(126.72,127.77) --
	(128.71,128.16) --
	(130.70,128.57) --
	(132.69,128.98) --
	(134.67,129.40) --
	(136.66,129.82) --
	(138.65,130.26) --
	(140.64,130.70) --
	(142.63,131.14) --
	(144.61,131.60) --
	(146.60,132.06) --
	(148.59,132.54) --
	(150.58,133.02) --
	(152.56,133.51) --
	(154.55,134.01) --
	(156.54,134.52) --
	(158.53,135.03) --
	(160.52,135.57) --
	(162.50,136.11) --
	(164.49,136.66) --
	(166.48,137.23) --
	(168.47,137.80) --
	(170.45,138.40) --
	(172.44,139.00) --
	(174.43,139.62) --
	(176.42,140.26) --
	(178.41,140.91) --
	(180.39,141.57) --
	(182.38,142.26) --
	(184.37,142.97) --
	(186.36,143.69) --
	(188.34,144.44) --
	(190.33,145.20) --
	(192.32,146.00) --
	(194.31,146.81) --
	(196.30,147.66) --
	(198.28,148.53) --
	(200.27,149.43) --
	(202.26,150.37) --
	(204.25,151.34) --
	(206.23,152.35) --
	(208.22,153.40) --
	(210.21,154.49) --
	(212.20,155.63) --
	(214.19,156.83) --
	(216.17,158.09) --
	(218.16,159.41) --
	(220.15,160.80) --
	(222.14,162.27) --
	(224.12,163.83) --
	(226.11,165.49) --
	(228.10,167.26) --
	(230.09,169.17) --
	(232.08,171.23) --
	(234.06,173.47) --
	(236.05,175.92) --
	(238.04,178.63) --
	(240.03,181.66) --
	(242.01,185.09) --
	(244.00,189.06) --
	(245.99,193.75) --
	(247.98,199.49) --
	(249.97,206.89) --
	(251.95,217.32) --
	(253.94,235.15);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,116.94) --
	( 61.13,117.20) --
	( 63.11,117.47) --
	( 65.10,117.73) --
	( 67.09,118.00) --
	( 69.08,118.28) --
	( 71.07,118.55) --
	( 73.05,118.83) --
	( 75.04,119.11) --
	( 77.03,119.39) --
	( 79.02,119.68) --
	( 81.00,119.97) --
	( 82.99,120.27) --
	( 84.98,120.56) --
	( 86.97,120.86) --
	( 88.96,121.17) --
	( 90.94,121.48) --
	( 92.93,121.79) --
	( 94.92,122.10) --
	( 96.91,122.42) --
	( 98.89,122.75) --
	(100.88,123.08) --
	(102.87,123.41) --
	(104.86,123.74) --
	(106.85,124.08) --
	(108.83,124.43) --
	(110.82,124.78) --
	(112.81,125.13) --
	(114.80,125.49) --
	(116.78,125.86) --
	(118.77,126.23) --
	(120.76,126.61) --
	(122.75,126.99) --
	(124.74,127.37) --
	(126.72,127.77) --
	(128.71,128.16) --
	(130.70,128.57) --
	(132.69,128.98) --
	(134.67,129.40) --
	(136.66,129.82) --
	(138.65,130.26) --
	(140.64,130.70) --
	(142.63,131.14) --
	(144.61,131.60) --
	(146.60,132.06) --
	(148.59,132.54) --
	(150.58,133.02) --
	(152.56,133.51) --
	(154.55,134.01) --
	(156.54,134.52) --
	(158.53,135.03) --
	(160.52,135.57) --
	(162.50,136.11) --
	(164.49,136.66) --
	(166.48,137.23) --
	(168.47,137.80) --
	(170.45,138.40) --
	(172.44,139.00) --
	(174.43,139.62) --
	(176.42,140.26) --
	(178.41,140.91) --
	(180.39,141.57) --
	(182.38,142.26) --
	(184.37,142.97) --
	(186.36,143.69) --
	(188.34,144.44) --
	(190.33,145.20) --
	(192.32,146.00) --
	(194.31,146.81) --
	(196.30,147.66) --
	(198.28,148.53) --
	(200.27,149.43) --
	(202.26,150.37) --
	(204.25,151.34) --
	(206.23,152.35) --
	(208.22,153.40) --
	(210.21,154.49) --
	(212.20,155.63) --
	(214.19,156.83) --
	(216.17,158.09) --
	(218.16,159.41) --
	(220.15,160.80) --
	(222.14,162.27) --
	(224.12,163.83) --
	(226.11,165.49) --
	(228.10,167.26) --
	(230.09,169.17) --
	(232.08,171.23) --
	(234.06,173.47) --
	(236.05,175.92) --
	(238.04,178.63) --
	(240.03,181.66) --
	(242.01,185.09) --
	(244.00,189.06) --
	(245.99,193.75) --
	(247.98,199.49) --
	(249.97,206.89) --
	(251.95,217.32) --
	(253.94,235.15);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,116.94) --
	( 61.13,117.20) --
	( 63.11,117.47) --
	( 65.10,117.73) --
	( 67.09,118.00) --
	( 69.08,118.28) --
	( 71.07,118.55) --
	( 73.05,118.83) --
	( 75.04,119.11) --
	( 77.03,119.39) --
	( 79.02,119.68) --
	( 81.00,119.97) --
	( 82.99,120.27) --
	( 84.98,120.56) --
	( 86.97,120.86) --
	( 88.96,121.17) --
	( 90.94,121.48) --
	( 92.93,121.79) --
	( 94.92,122.10) --
	( 96.91,122.42) --
	( 98.89,122.75) --
	(100.88,123.08) --
	(102.87,123.41) --
	(104.86,123.74) --
	(106.85,124.08) --
	(108.83,124.43) --
	(110.82,124.78) --
	(112.81,125.13) --
	(114.80,125.49) --
	(116.78,125.86) --
	(118.77,126.23) --
	(120.76,126.61) --
	(122.75,126.99) --
	(124.74,127.37) --
	(126.72,127.77) --
	(128.71,128.16) --
	(130.70,128.57) --
	(132.69,128.98) --
	(134.67,129.40) --
	(136.66,129.82) --
	(138.65,130.26) --
	(140.64,130.70) --
	(142.63,131.14) --
	(144.61,131.60) --
	(146.60,132.06) --
	(148.59,132.54) --
	(150.58,133.02) --
	(152.56,133.51) --
	(154.55,134.01) --
	(156.54,134.52) --
	(158.53,135.03) --
	(160.52,135.57) --
	(162.50,136.11) --
	(164.49,136.66) --
	(166.48,137.23) --
	(168.47,137.80) --
	(170.45,138.40) --
	(172.44,139.00) --
	(174.43,139.62) --
	(176.42,140.26) --
	(178.41,140.91) --
	(180.39,141.57) --
	(182.38,142.26) --
	(184.37,142.97) --
	(186.36,143.69) --
	(188.34,144.44) --
	(190.33,145.20) --
	(192.32,146.00) --
	(194.31,146.81) --
	(196.30,147.66) --
	(198.28,148.53) --
	(200.27,149.43) --
	(202.26,150.37) --
	(204.25,151.34) --
	(206.23,152.35) --
	(208.22,153.40) --
	(210.21,154.49) --
	(212.20,155.63) --
	(214.19,156.83) --
	(216.17,158.09) --
	(218.16,159.41) --
	(220.15,160.80) --
	(222.14,162.27) --
	(224.12,163.83) --
	(226.11,165.49) --
	(228.10,167.26) --
	(230.09,169.17) --
	(232.08,171.23) --
	(234.06,173.47) --
	(236.05,175.92) --
	(238.04,178.63) --
	(240.03,181.66) --
	(242.01,185.09) --
	(244.00,189.06) --
	(245.99,193.75) --
	(247.98,199.49) --
	(249.97,206.89) --
	(251.95,217.32) --
	(253.94,235.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,116.94) --
	( 61.13,117.20) --
	( 63.11,117.47) --
	( 65.10,117.73) --
	( 67.09,118.00) --
	( 69.08,118.28) --
	( 71.07,118.55) --
	( 73.05,118.83) --
	( 75.04,119.11) --
	( 77.03,119.39) --
	( 79.02,119.68) --
	( 81.00,119.97) --
	( 82.99,120.27) --
	( 84.98,120.56) --
	( 86.97,120.86) --
	( 88.96,121.17) --
	( 90.94,121.48) --
	( 92.93,121.79) --
	( 94.92,122.10) --
	( 96.91,122.42) --
	( 98.89,122.75) --
	(100.88,123.08) --
	(102.87,123.41) --
	(104.86,123.74) --
	(106.85,124.08) --
	(108.83,124.43) --
	(110.82,124.78) --
	(112.81,125.13) --
	(114.80,125.49) --
	(116.78,125.86) --
	(118.77,126.23) --
	(120.76,126.61) --
	(122.75,126.99) --
	(124.74,127.37) --
	(126.72,127.77) --
	(128.71,128.16) --
	(130.70,128.57) --
	(132.69,128.98) --
	(134.67,129.40) --
	(136.66,129.82) --
	(138.65,130.26) --
	(140.64,130.70) --
	(142.63,131.14) --
	(144.61,131.60) --
	(146.60,132.06) --
	(148.59,132.54) --
	(150.58,133.02) --
	(152.56,133.51) --
	(154.55,134.01) --
	(156.54,134.52) --
	(158.53,135.03) --
	(160.52,135.57) --
	(162.50,136.11) --
	(164.49,136.66) --
	(166.48,137.23) --
	(168.47,137.80) --
	(170.45,138.40) --
	(172.44,139.00) --
	(174.43,139.62) --
	(176.42,140.26) --
	(178.41,140.91) --
	(180.39,141.57) --
	(182.38,142.26) --
	(184.37,142.97) --
	(186.36,143.69) --
	(188.34,144.44) --
	(190.33,145.20) --
	(192.32,146.00) --
	(194.31,146.81) --
	(196.30,147.66) --
	(198.28,148.53) --
	(200.27,149.43) --
	(202.26,150.37) --
	(204.25,151.34) --
	(206.23,152.35) --
	(208.22,153.40) --
	(210.21,154.49) --
	(212.20,155.63) --
	(214.19,156.83) --
	(216.17,158.09) --
	(218.16,159.41) --
	(220.15,160.80) --
	(222.14,162.27) --
	(224.12,163.83) --
	(226.11,165.49) --
	(228.10,167.26) --
	(230.09,169.17) --
	(232.08,171.23) --
	(234.06,173.47) --
	(236.05,175.92) --
	(238.04,178.63) --
	(240.03,181.66) --
	(242.01,185.09) --
	(244.00,189.06) --
	(245.99,193.75) --
	(247.98,199.49) --
	(249.97,206.89) --
	(251.95,217.32) --
	(253.94,235.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 51.01);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34, 31.51) -- ( 84.34, 31.51);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34, 19.51) -- ( 84.34, 19.51);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,  7.51) -- ( 84.34,  7.51);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 31.51) -- (169.29, 31.51);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 19.51) -- (169.29, 19.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.54, 43.51) {Values \(q,s\) are fixed at:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.34, 28.06) {\(q=s=0.1\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.34, 16.06) {\(q=s=0.3\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.34,  4.06) {\(q=s=0.5\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 28.06) {\(q=s=0.7\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 16.06) {\(q=s=0.9\)};
\end{scope}
\end{tikzpicture}

\end{document}


==> figuresTikZ/eDP_q.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-24 08:22:34
% !TEX encoding = UTF-8 Unicode
\documentclass[10pt]{article}
\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- (255.93,112.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- ( 57.15,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.91,112.21) -- ( 96.91,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.66,112.21) -- (136.66,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.42,112.21) -- (176.42,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.17,112.21) -- (216.17,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,112.21) -- (255.93,106.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 90.61) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.91, 90.61) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.66, 90.61) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.42, 90.61) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.17, 90.61) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 90.61) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.75) -- ( 49.20,222.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.75) -- ( 43.20,116.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.42) -- ( 43.20,134.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,152.10) -- ( 43.20,152.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,169.78) -- ( 43.20,169.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,187.45) -- ( 43.20,187.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.13) -- ( 43.20,205.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.81) -- ( 43.20,222.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.75) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.42) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,152.10) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,169.78) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,187.45) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,205.13) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,222.81) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 51.01) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.54,260.34) {\bfseries \begin{tabular}{c}\(\epsilon_{dp}\)-differential privacy\\ {\footnotesize dependency on \(q\)}\end{tabular}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 66.61) {\(q\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,176.05) {\(\epsilon_{dp}\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20,112.21) rectangle (263.88,239.88);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,116.75) -- (263.88,116.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,134.42) -- (263.88,134.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,152.10) -- (263.88,152.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,169.78) -- (263.88,169.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,187.45) -- (263.88,187.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,205.13) -- (263.88,205.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.81) -- (263.88,222.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,240.49) -- (263.88,240.49);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,129.95) --
	( 61.13,124.56) --
	( 63.11,122.31) --
	( 65.10,121.08) --
	( 67.09,120.29) --
	( 69.08,119.75) --
	( 71.07,119.35) --
	( 73.05,119.04) --
	( 75.04,118.80) --
	( 77.03,118.61) --
	( 79.02,118.45) --
	( 81.00,118.31) --
	( 82.99,118.19) --
	( 84.98,118.10) --
	( 86.97,118.01) --
	( 88.96,117.93) --
	( 90.94,117.86) --
	( 92.93,117.80) --
	( 94.92,117.75) --
	( 96.91,117.70) --
	( 98.89,117.66) --
	(100.88,117.62) --
	(102.87,117.58) --
	(104.86,117.55) --
	(106.85,117.51) --
	(108.83,117.48) --
	(110.82,117.46) --
	(112.81,117.43) --
	(114.80,117.41) --
	(116.78,117.39) --
	(118.77,117.37) --
	(120.76,117.35) --
	(122.75,117.33) --
	(124.74,117.31) --
	(126.72,117.30) --
	(128.71,117.28) --
	(130.70,117.27) --
	(132.69,117.25) --
	(134.67,117.24) --
	(136.66,117.23) --
	(138.65,117.22) --
	(140.64,117.21) --
	(142.63,117.20) --
	(144.61,117.19) --
	(146.60,117.18) --
	(148.59,117.17) --
	(150.58,117.16) --
	(152.56,117.15) --
	(154.55,117.14) --
	(156.54,117.13) --
	(158.53,117.13) --
	(160.52,117.12) --
	(162.50,117.11) --
	(164.49,117.11) --
	(166.48,117.10) --
	(168.47,117.09) --
	(170.45,117.09) --
	(172.44,117.08) --
	(174.43,117.07) --
	(176.42,117.07) --
	(178.41,117.06) --
	(180.39,117.06) --
	(182.38,117.05) --
	(184.37,117.05) --
	(186.36,117.04) --
	(188.34,117.04) --
	(190.33,117.04) --
	(192.32,117.03) --
	(194.31,117.03) --
	(196.30,117.02) --
	(198.28,117.02) --
	(200.27,117.02) --
	(202.26,117.01) --
	(204.25,117.01) --
	(206.23,117.01) --
	(208.22,117.00) --
	(210.21,117.00) --
	(212.20,117.00) --
	(214.19,116.99) --
	(216.17,116.99) --
	(218.16,116.99) --
	(220.15,116.98) --
	(222.14,116.98) --
	(224.12,116.98) --
	(226.11,116.97) --
	(228.10,116.97) --
	(230.09,116.97) --
	(232.08,116.97) --
	(234.06,116.96) --
	(236.05,116.96) --
	(238.04,116.96) --
	(240.03,116.96) --
	(242.01,116.96) --
	(244.00,116.95) --
	(245.99,116.95) --
	(247.98,116.95) --
	(249.97,116.95) --
	(251.95,116.94) --
	(253.94,116.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,163.21) --
	( 61.13,152.19) --
	( 63.11,146.18) --
	( 65.10,142.17) --
	( 67.09,139.25) --
	( 69.08,136.99) --
	( 71.07,135.18) --
	( 73.05,133.68) --
	( 75.04,132.43) --
	( 77.03,131.36) --
	( 79.02,130.43) --
	( 81.00,129.62) --
	( 82.99,128.90) --
	( 84.98,128.26) --
	( 86.97,127.69) --
	( 88.96,127.17) --
	( 90.94,126.70) --
	( 92.93,126.27) --
	( 94.92,125.88) --
	( 96.91,125.52) --
	( 98.89,125.19) --
	(100.88,124.88) --
	(102.87,124.59) --
	(104.86,124.33) --
	(106.85,124.08) --
	(108.83,123.85) --
	(110.82,123.63) --
	(112.81,123.42) --
	(114.80,123.23) --
	(116.78,123.05) --
	(118.77,122.88) --
	(120.76,122.72) --
	(122.75,122.56) --
	(124.74,122.42) --
	(126.72,122.28) --
	(128.71,122.14) --
	(130.70,122.02) --
	(132.69,121.90) --
	(134.67,121.78) --
	(136.66,121.67) --
	(138.65,121.57) --
	(140.64,121.47) --
	(142.63,121.37) --
	(144.61,121.28) --
	(146.60,121.19) --
	(148.59,121.10) --
	(150.58,121.02) --
	(152.56,120.94) --
	(154.55,120.86) --
	(156.54,120.79) --
	(158.53,120.72) --
	(160.52,120.65) --
	(162.50,120.58) --
	(164.49,120.52) --
	(166.48,120.46) --
	(168.47,120.40) --
	(170.45,120.34) --
	(172.44,120.28) --
	(174.43,120.23) --
	(176.42,120.18) --
	(178.41,120.13) --
	(180.39,120.08) --
	(182.38,120.03) --
	(184.37,119.98) --
	(186.36,119.94) --
	(188.34,119.89) --
	(190.33,119.85) --
	(192.32,119.81) --
	(194.31,119.77) --
	(196.30,119.73) --
	(198.28,119.69) --
	(200.27,119.65) --
	(202.26,119.61) --
	(204.25,119.58) --
	(206.23,119.54) --
	(208.22,119.51) --
	(210.21,119.47) --
	(212.20,119.44) --
	(214.19,119.41) --
	(216.17,119.38) --
	(218.16,119.35) --
	(220.15,119.32) --
	(222.14,119.29) --
	(224.12,119.26) --
	(226.11,119.24) --
	(228.10,119.21) --
	(230.09,119.18) --
	(232.08,119.16) --
	(234.06,119.13) --
	(236.05,119.11) --
	(238.04,119.08) --
	(240.03,119.06) --
	(242.01,119.03) --
	(244.00,119.01) --
	(245.99,118.99) --
	(247.98,118.97) --
	(249.97,118.95) --
	(251.95,118.92) --
	(253.94,118.90);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,186.25) --
	( 61.13,174.34) --
	( 63.11,167.51) --
	( 65.10,162.75) --
	( 67.09,159.13) --
	( 69.08,156.23) --
	( 71.07,153.82) --
	( 73.05,151.76) --
	( 75.04,149.98) --
	( 77.03,148.42) --
	( 79.02,147.03) --
	( 81.00,145.78) --
	( 82.99,144.64) --
	( 84.98,143.61) --
	( 86.97,142.67) --
	( 88.96,141.79) --
	( 90.94,140.99) --
	( 92.93,140.24) --
	( 94.92,139.54) --
	( 96.91,138.89) --
	( 98.89,138.28) --
	(100.88,137.70) --
	(102.87,137.16) --
	(104.86,136.65) --
	(106.85,136.17) --
	(108.83,135.71) --
	(110.82,135.27) --
	(112.81,134.86) --
	(114.80,134.46) --
	(116.78,134.08) --
	(118.77,133.72) --
	(120.76,133.38) --
	(122.75,133.05) --
	(124.74,132.73) --
	(126.72,132.43) --
	(128.71,132.14) --
	(130.70,131.86) --
	(132.69,131.59) --
	(134.67,131.33) --
	(136.66,131.08) --
	(138.65,130.84) --
	(140.64,130.61) --
	(142.63,130.38) --
	(144.61,130.16) --
	(146.60,129.95) --
	(148.59,129.75) --
	(150.58,129.55) --
	(152.56,129.36) --
	(154.55,129.18) --
	(156.54,129.00) --
	(158.53,128.82) --
	(160.52,128.65) --
	(162.50,128.49) --
	(164.49,128.33) --
	(166.48,128.18) --
	(168.47,128.02) --
	(170.45,127.88) --
	(172.44,127.73) --
	(174.43,127.60) --
	(176.42,127.46) --
	(178.41,127.33) --
	(180.39,127.20) --
	(182.38,127.07) --
	(184.37,126.95) --
	(186.36,126.83) --
	(188.34,126.71) --
	(190.33,126.60) --
	(192.32,126.49) --
	(194.31,126.38) --
	(196.30,126.27) --
	(198.28,126.17) --
	(200.27,126.07) --
	(202.26,125.97) --
	(204.25,125.87) --
	(206.23,125.78) --
	(208.22,125.68) --
	(210.21,125.59) --
	(212.20,125.50) --
	(214.19,125.41) --
	(216.17,125.33) --
	(218.16,125.24) --
	(220.15,125.16) --
	(222.14,125.08) --
	(224.12,125.00) --
	(226.11,124.92) --
	(228.10,124.85) --
	(230.09,124.77) --
	(232.08,124.70) --
	(234.06,124.63) --
	(236.05,124.56) --
	(238.04,124.49) --
	(240.03,124.42) --
	(242.01,124.35) --
	(244.00,124.28) --
	(245.99,124.22) --
	(247.98,124.16) --
	(249.97,124.09) --
	(251.95,124.03) --
	(253.94,123.97);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,206.93) --
	( 61.13,194.79) --
	( 63.11,187.73) --
	( 65.10,182.75) --
	( 67.09,178.91) --
	( 69.08,175.79) --
	( 71.07,173.17) --
	( 73.05,170.91) --
	( 75.04,168.93) --
	( 77.03,167.17) --
	( 79.02,165.59) --
	( 81.00,164.15) --
	( 82.99,162.84) --
	( 84.98,161.63) --
	( 86.97,160.51) --
	( 88.96,159.46) --
	( 90.94,158.49) --
	( 92.93,157.58) --
	( 94.92,156.72) --
	( 96.91,155.91) --
	( 98.89,155.14) --
	(100.88,154.42) --
	(102.87,153.73) --
	(104.86,153.07) --
	(106.85,152.44) --
	(108.83,151.84) --
	(110.82,151.27) --
	(112.81,150.72) --
	(114.80,150.19) --
	(116.78,149.68) --
	(118.77,149.19) --
	(120.76,148.72) --
	(122.75,148.27) --
	(124.74,147.83) --
	(126.72,147.41) --
	(128.71,147.00) --
	(130.70,146.60) --
	(132.69,146.22) --
	(134.67,145.85) --
	(136.66,145.49) --
	(138.65,145.14) --
	(140.64,144.80) --
	(142.63,144.47) --
	(144.61,144.15) --
	(146.60,143.84) --
	(148.59,143.53) --
	(150.58,143.24) --
	(152.56,142.95) --
	(154.55,142.67) --
	(156.54,142.39) --
	(158.53,142.12) --
	(160.52,141.86) --
	(162.50,141.61) --
	(164.49,141.36) --
	(166.48,141.12) --
	(168.47,140.88) --
	(170.45,140.65) --
	(172.44,140.42) --
	(174.43,140.20) --
	(176.42,139.98) --
	(178.41,139.77) --
	(180.39,139.56) --
	(182.38,139.35) --
	(184.37,139.15) --
	(186.36,138.96) --
	(188.34,138.76) --
	(190.33,138.57) --
	(192.32,138.39) --
	(194.31,138.21) --
	(196.30,138.03) --
	(198.28,137.85) --
	(200.27,137.68) --
	(202.26,137.51) --
	(204.25,137.35) --
	(206.23,137.18) --
	(208.22,137.02) --
	(210.21,136.87) --
	(212.20,136.71) --
	(214.19,136.56) --
	(216.17,136.41) --
	(218.16,136.26) --
	(220.15,136.12) --
	(222.14,135.98) --
	(224.12,135.84) --
	(226.11,135.70) --
	(228.10,135.56) --
	(230.09,135.43) --
	(232.08,135.30) --
	(234.06,135.17) --
	(236.05,135.04) --
	(238.04,134.91) --
	(240.03,134.79) --
	(242.01,134.67) --
	(244.00,134.55) --
	(245.99,134.43) --
	(247.98,134.31) --
	(249.97,134.20) --
	(251.95,134.08) --
	(253.94,133.97);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,235.15) --
	( 61.13,222.92) --
	( 63.11,215.77) --
	( 65.10,210.71) --
	( 67.09,206.79) --
	( 69.08,203.59) --
	( 71.07,200.88) --
	( 73.05,198.54) --
	( 75.04,196.48) --
	( 77.03,194.64) --
	( 79.02,192.98) --
	( 81.00,191.46) --
	( 82.99,190.07) --
	( 84.98,188.78) --
	( 86.97,187.58) --
	( 88.96,186.46) --
	( 90.94,185.41) --
	( 92.93,184.42) --
	( 94.92,183.49) --
	( 96.91,182.60) --
	( 98.89,181.76) --
	(100.88,180.96) --
	(102.87,180.20) --
	(104.86,179.47) --
	(106.85,178.77) --
	(108.83,178.09) --
	(110.82,177.45) --
	(112.81,176.83) --
	(114.80,176.23) --
	(116.78,175.65) --
	(118.77,175.09) --
	(120.76,174.55) --
	(122.75,174.03) --
	(124.74,173.52) --
	(126.72,173.03) --
	(128.71,172.55) --
	(130.70,172.09) --
	(132.69,171.64) --
	(134.67,171.20) --
	(136.66,170.77) --
	(138.65,170.36) --
	(140.64,169.95) --
	(142.63,169.56) --
	(144.61,169.17) --
	(146.60,168.79) --
	(148.59,168.43) --
	(150.58,168.07) --
	(152.56,167.72) --
	(154.55,167.37) --
	(156.54,167.04) --
	(158.53,166.71) --
	(160.52,166.38) --
	(162.50,166.07) --
	(164.49,165.76) --
	(166.48,165.45) --
	(168.47,165.15) --
	(170.45,164.86) --
	(172.44,164.58) --
	(174.43,164.29) --
	(176.42,164.02) --
	(178.41,163.74) --
	(180.39,163.48) --
	(182.38,163.21) --
	(184.37,162.96) --
	(186.36,162.70) --
	(188.34,162.45) --
	(190.33,162.21) --
	(192.32,161.97) --
	(194.31,161.73) --
	(196.30,161.49) --
	(198.28,161.26) --
	(200.27,161.04) --
	(202.26,160.81) --
	(204.25,160.59) --
	(206.23,160.37) --
	(208.22,160.16) --
	(210.21,159.95) --
	(212.20,159.74) --
	(214.19,159.54) --
	(216.17,159.33) --
	(218.16,159.13) --
	(220.15,158.94) --
	(222.14,158.74) --
	(224.12,158.55) --
	(226.11,158.36) --
	(228.10,158.17) --
	(230.09,157.99) --
	(232.08,157.81) --
	(234.06,157.63) --
	(236.05,157.45) --
	(238.04,157.27) --
	(240.03,157.10) --
	(242.01,156.93) --
	(244.00,156.76) --
	(245.99,156.59) --
	(247.98,156.42) --
	(249.97,156.26) --
	(251.95,156.10) --
	(253.94,155.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 51.01);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13, 31.51) -- ( 84.13, 31.51);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13, 19.51) -- ( 84.13, 19.51);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13,  7.51) -- ( 84.13,  7.51);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 31.51) -- (169.29, 31.51);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 19.51) -- (169.29, 19.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.54, 43.51) {Values \(p,s\) are fixed at:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.13, 28.06) {\(p=s=0.1\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.13, 16.06) {\(p=s=0.3\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.13,  4.06) {\(p=s=0.5\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 28.06) {\(p=s=0.7\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 16.06) {\(p=s=0.9\)};
\end{scope}
\end{tikzpicture}

\end{document}


==> figuresTikZ/eDP_r.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-24 08:22:34
% !TEX encoding = UTF-8 Unicode
\documentclass[10pt]{article}
\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- (255.93,112.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- ( 57.15,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.91,112.21) -- ( 96.91,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.66,112.21) -- (136.66,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.42,112.21) -- (176.42,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.17,112.21) -- (216.17,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,112.21) -- (255.93,106.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 90.61) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.91, 90.61) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.66, 90.61) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.42, 90.61) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.17, 90.61) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 90.61) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.39) -- ( 49.20,215.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.39) -- ( 43.20,116.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.25) -- ( 43.20,141.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,166.11) -- ( 43.20,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,190.97) -- ( 43.20,190.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.82) -- ( 43.20,215.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.39) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.25) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,166.11) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,190.97) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,215.82) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 51.01) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.54,260.34) {\bfseries \begin{tabular}{c}\(\epsilon_{dp}\)-differential privacy\\ {\footnotesize dependency on \(s\)}\end{tabular}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 66.61) {\(s\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,176.05) {\(\epsilon_{dp}\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20,112.21) rectangle (263.88,239.88);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,116.39) -- (263.88,116.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,166.11) -- (263.88,166.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,215.82) -- (263.88,215.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,265.54) -- (263.88,265.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,116.94) --
	( 61.13,117.49) --
	( 63.11,118.02) --
	( 65.10,118.56) --
	( 67.09,119.08) --
	( 69.08,119.60) --
	( 71.07,120.12) --
	( 73.05,120.63) --
	( 75.04,121.13) --
	( 77.03,121.63) --
	( 79.02,122.13) --
	( 81.00,122.62) --
	( 82.99,123.10) --
	( 84.98,123.58) --
	( 86.97,124.06) --
	( 88.96,124.53) --
	( 90.94,124.99) --
	( 92.93,125.46) --
	( 94.92,125.92) --
	( 96.91,126.37) --
	( 98.89,126.82) --
	(100.88,127.27) --
	(102.87,127.71) --
	(104.86,128.15) --
	(106.85,128.58) --
	(108.83,129.01) --
	(110.82,129.44) --
	(112.81,129.86) --
	(114.80,130.28) --
	(116.78,130.70) --
	(118.77,131.11) --
	(120.76,131.52) --
	(122.75,131.92) --
	(124.74,132.33) --
	(126.72,132.72) --
	(128.71,133.12) --
	(130.70,133.51) --
	(132.69,133.90) --
	(134.67,134.29) --
	(136.66,134.67) --
	(138.65,135.06) --
	(140.64,135.43) --
	(142.63,135.81) --
	(144.61,136.18) --
	(146.60,136.55) --
	(148.59,136.92) --
	(150.58,137.28) --
	(152.56,137.64) --
	(154.55,138.00) --
	(156.54,138.36) --
	(158.53,138.71) --
	(160.52,139.06) --
	(162.50,139.41) --
	(164.49,139.76) --
	(166.48,140.10) --
	(168.47,140.45) --
	(170.45,140.78) --
	(172.44,141.12) --
	(174.43,141.46) --
	(176.42,141.79) --
	(178.41,142.12) --
	(180.39,142.45) --
	(182.38,142.77) --
	(184.37,143.10) --
	(186.36,143.42) --
	(188.34,143.74) --
	(190.33,144.06) --
	(192.32,144.37) --
	(194.31,144.69) --
	(196.30,145.00) --
	(198.28,145.31) --
	(200.27,145.62) --
	(202.26,145.92) --
	(204.25,146.23) --
	(206.23,146.53) --
	(208.22,146.83) --
	(210.21,147.13) --
	(212.20,147.42) --
	(214.19,147.72) --
	(216.17,148.01) --
	(218.16,148.30) --
	(220.15,148.59) --
	(222.14,148.88) --
	(224.12,149.17) --
	(226.11,149.45) --
	(228.10,149.74) --
	(230.09,150.02) --
	(232.08,150.30) --
	(234.06,150.58) --
	(236.05,150.85) --
	(238.04,151.13) --
	(240.03,151.40) --
	(242.01,151.68) --
	(244.00,151.95) --
	(245.99,152.22) --
	(247.98,152.48) --
	(249.97,152.75) --
	(251.95,153.02) --
	(253.94,153.28);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,117.10) --
	( 61.13,117.79) --
	( 63.11,118.48) --
	( 65.10,119.16) --
	( 67.09,119.82) --
	( 69.08,120.48) --
	( 71.07,121.13) --
	( 73.05,121.77) --
	( 75.04,122.41) --
	( 77.03,123.03) --
	( 79.02,123.65) --
	( 81.00,124.26) --
	( 82.99,124.86) --
	( 84.98,125.46) --
	( 86.97,126.05) --
	( 88.96,126.63) --
	( 90.94,127.20) --
	( 92.93,127.77) --
	( 94.92,128.33) --
	( 96.91,128.89) --
	( 98.89,129.44) --
	(100.88,129.98) --
	(102.87,130.52) --
	(104.86,131.05) --
	(106.85,131.58) --
	(108.83,132.10) --
	(110.82,132.61) --
	(112.81,133.12) --
	(114.80,133.63) --
	(116.78,134.13) --
	(118.77,134.62) --
	(120.76,135.11) --
	(122.75,135.59) --
	(124.74,136.08) --
	(126.72,136.55) --
	(128.71,137.02) --
	(130.70,137.49) --
	(132.69,137.95) --
	(134.67,138.41) --
	(136.66,138.86) --
	(138.65,139.31) --
	(140.64,139.76) --
	(142.63,140.20) --
	(144.61,140.64) --
	(146.60,141.07) --
	(148.59,141.50) --
	(150.58,141.93) --
	(152.56,142.35) --
	(154.55,142.77) --
	(156.54,143.19) --
	(158.53,143.60) --
	(160.52,144.01) --
	(162.50,144.42) --
	(164.49,144.82) --
	(166.48,145.22) --
	(168.47,145.62) --
	(170.45,146.01) --
	(172.44,146.40) --
	(174.43,146.79) --
	(176.42,147.17) --
	(178.41,147.55) --
	(180.39,147.93) --
	(182.38,148.30) --
	(184.37,148.68) --
	(186.36,149.05) --
	(188.34,149.41) --
	(190.33,149.78) --
	(192.32,150.14) --
	(194.31,150.50) --
	(196.30,150.85) --
	(198.28,151.21) --
	(200.27,151.56) --
	(202.26,151.91) --
	(204.25,152.25) --
	(206.23,152.60) --
	(208.22,152.94) --
	(210.21,153.28) --
	(212.20,153.62) --
	(214.19,153.95) --
	(216.17,154.28) --
	(218.16,154.61) --
	(220.15,154.94) --
	(222.14,155.27) --
	(224.12,155.59) --
	(226.11,155.91) --
	(228.10,156.23) --
	(230.09,156.55) --
	(232.08,156.87) --
	(234.06,157.18) --
	(236.05,157.49) --
	(238.04,157.80) --
	(240.03,158.11) --
	(242.01,158.42) --
	(244.00,158.72) --
	(245.99,159.02) --
	(247.98,159.32) --
	(249.97,159.62) --
	(251.95,159.92) --
	(253.94,160.21);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,117.38) --
	( 61.13,118.34) --
	( 63.11,119.29) --
	( 65.10,120.22) --
	( 67.09,121.13) --
	( 69.08,122.03) --
	( 71.07,122.91) --
	( 73.05,123.77) --
	( 75.04,124.62) --
	( 77.03,125.46) --
	( 79.02,126.28) --
	( 81.00,127.09) --
	( 82.99,127.88) --
	( 84.98,128.67) --
	( 86.97,129.44) --
	( 88.96,130.20) --
	( 90.94,130.94) --
	( 92.93,131.68) --
	( 94.92,132.41) --
	( 96.91,133.12) --
	( 98.89,133.83) --
	(100.88,134.52) --
	(102.87,135.21) --
	(104.86,135.88) --
	(106.85,136.55) --
	(108.83,137.21) --
	(110.82,137.86) --
	(112.81,138.50) --
	(114.80,139.13) --
	(116.78,139.76) --
	(118.77,140.38) --
	(120.76,140.99) --
	(122.75,141.59) --
	(124.74,142.19) --
	(126.72,142.77) --
	(128.71,143.36) --
	(130.70,143.93) --
	(132.69,144.50) --
	(134.67,145.06) --
	(136.66,145.62) --
	(138.65,146.16) --
	(140.64,146.71) --
	(142.63,147.25) --
	(144.61,147.78) --
	(146.60,148.30) --
	(148.59,148.82) --
	(150.58,149.34) --
	(152.56,149.85) --
	(154.55,150.35) --
	(156.54,150.85) --
	(158.53,151.35) --
	(160.52,151.84) --
	(162.50,152.32) --
	(164.49,152.80) --
	(166.48,153.28) --
	(168.47,153.75) --
	(170.45,154.22) --
	(172.44,154.68) --
	(174.43,155.14) --
	(176.42,155.59) --
	(178.41,156.04) --
	(180.39,156.49) --
	(182.38,156.93) --
	(184.37,157.37) --
	(186.36,157.80) --
	(188.34,158.23) --
	(190.33,158.66) --
	(192.32,159.08) --
	(194.31,159.50) --
	(196.30,159.92) --
	(198.28,160.33) --
	(200.27,160.74) --
	(202.26,161.15) --
	(204.25,161.55) --
	(206.23,161.95) --
	(208.22,162.34) --
	(210.21,162.74) --
	(212.20,163.13) --
	(214.19,163.51) --
	(216.17,163.90) --
	(218.16,164.28) --
	(220.15,164.66) --
	(222.14,165.03) --
	(224.12,165.40) --
	(226.11,165.77) --
	(228.10,166.14) --
	(230.09,166.50) --
	(232.08,166.87) --
	(234.06,167.22) --
	(236.05,167.58) --
	(238.04,167.94) --
	(240.03,168.29) --
	(242.01,168.64) --
	(244.00,168.98) --
	(245.99,169.33) --
	(247.98,169.67) --
	(249.97,170.01) --
	(251.95,170.34) --
	(253.94,170.68);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,118.02) --
	( 61.13,119.60) --
	( 63.11,121.13) --
	( 65.10,122.62) --
	( 67.09,124.06) --
	( 69.08,125.46) --
	( 71.07,126.82) --
	( 73.05,128.15) --
	( 75.04,129.44) --
	( 77.03,130.70) --
	( 79.02,131.92) --
	( 81.00,133.12) --
	( 82.99,134.29) --
	( 84.98,135.43) --
	( 86.97,136.55) --
	( 88.96,137.64) --
	( 90.94,138.71) --
	( 92.93,139.76) --
	( 94.92,140.78) --
	( 96.91,141.79) --
	( 98.89,142.77) --
	(100.88,143.74) --
	(102.87,144.69) --
	(104.86,145.62) --
	(106.85,146.53) --
	(108.83,147.42) --
	(110.82,148.30) --
	(112.81,149.17) --
	(114.80,150.02) --
	(116.78,150.85) --
	(118.77,151.68) --
	(120.76,152.48) --
	(122.75,153.28) --
	(124.74,154.06) --
	(126.72,154.83) --
	(128.71,155.59) --
	(130.70,156.34) --
	(132.69,157.08) --
	(134.67,157.80) --
	(136.66,158.52) --
	(138.65,159.22) --
	(140.64,159.92) --
	(142.63,160.60) --
	(144.61,161.28) --
	(146.60,161.95) --
	(148.59,162.61) --
	(150.58,163.26) --
	(152.56,163.90) --
	(154.55,164.53) --
	(156.54,165.16) --
	(158.53,165.77) --
	(160.52,166.38) --
	(162.50,166.99) --
	(164.49,167.58) --
	(166.48,168.17) --
	(168.47,168.75) --
	(170.45,169.33) --
	(172.44,169.89) --
	(174.43,170.46) --
	(176.42,171.01) --
	(178.41,171.56) --
	(180.39,172.10) --
	(182.38,172.64) --
	(184.37,173.17) --
	(186.36,173.70) --
	(188.34,174.22) --
	(190.33,174.73) --
	(192.32,175.24) --
	(194.31,175.75) --
	(196.30,176.25) --
	(198.28,176.74) --
	(200.27,177.23) --
	(202.26,177.72) --
	(204.25,178.20) --
	(206.23,178.67) --
	(208.22,179.15) --
	(210.21,179.61) --
	(212.20,180.08) --
	(214.19,180.53) --
	(216.17,180.99) --
	(218.16,181.44) --
	(220.15,181.88) --
	(222.14,182.33) --
	(224.12,182.76) --
	(226.11,183.20) --
	(228.10,183.63) --
	(230.09,184.05) --
	(232.08,184.48) --
	(234.06,184.90) --
	(236.05,185.31) --
	(238.04,185.73) --
	(240.03,186.14) --
	(242.01,186.54) --
	(244.00,186.94) --
	(245.99,187.34) --
	(247.98,187.74) --
	(249.97,188.13) --
	(251.95,188.52) --
	(253.94,188.91);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,121.13) --
	( 61.13,125.46) --
	( 63.11,129.44) --
	( 65.10,133.12) --
	( 67.09,136.55) --
	( 69.08,139.76) --
	( 71.07,142.77) --
	( 73.05,145.62) --
	( 75.04,148.30) --
	( 77.03,150.85) --
	( 79.02,153.28) --
	( 81.00,155.59) --
	( 82.99,157.80) --
	( 84.98,159.92) --
	( 86.97,161.95) --
	( 88.96,163.90) --
	( 90.94,165.77) --
	( 92.93,167.58) --
	( 94.92,169.33) --
	( 96.91,171.01) --
	( 98.89,172.64) --
	(100.88,174.22) --
	(102.87,175.75) --
	(104.86,177.23) --
	(106.85,178.67) --
	(108.83,180.08) --
	(110.82,181.44) --
	(112.81,182.76) --
	(114.80,184.05) --
	(116.78,185.31) --
	(118.77,186.54) --
	(120.76,187.74) --
	(122.75,188.91) --
	(124.74,190.05) --
	(126.72,191.17) --
	(128.71,192.26) --
	(130.70,193.33) --
	(132.69,194.38) --
	(134.67,195.40) --
	(136.66,196.41) --
	(138.65,197.39) --
	(140.64,198.36) --
	(142.63,199.30) --
	(144.61,200.23) --
	(146.60,201.15) --
	(148.59,202.04) --
	(150.58,202.92) --
	(152.56,203.79) --
	(154.55,204.64) --
	(156.54,205.47) --
	(158.53,206.29) --
	(160.52,207.10) --
	(162.50,207.90) --
	(164.49,208.68) --
	(166.48,209.45) --
	(168.47,210.21) --
	(170.45,210.96) --
	(172.44,211.69) --
	(174.43,212.42) --
	(176.42,213.14) --
	(178.41,213.84) --
	(180.39,214.54) --
	(182.38,215.22) --
	(184.37,215.90) --
	(186.36,216.57) --
	(188.34,217.22) --
	(190.33,217.87) --
	(192.32,218.51) --
	(194.31,219.15) --
	(196.30,219.77) --
	(198.28,220.39) --
	(200.27,221.00) --
	(202.26,221.60) --
	(204.25,222.20) --
	(206.23,222.79) --
	(208.22,223.37) --
	(210.21,223.94) --
	(212.20,224.51) --
	(214.19,225.07) --
	(216.17,225.63) --
	(218.16,226.18) --
	(220.15,226.72) --
	(222.14,227.26) --
	(224.12,227.79) --
	(226.11,228.32) --
	(228.10,228.84) --
	(230.09,229.35) --
	(232.08,229.86) --
	(234.06,230.37) --
	(236.05,230.87) --
	(238.04,231.36) --
	(240.03,231.85) --
	(242.01,232.34) --
	(244.00,232.82) --
	(245.99,233.29) --
	(247.98,233.76) --
	(249.97,234.23) --
	(251.95,234.69) --
	(253.94,235.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 51.01);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99, 31.51) -- ( 83.99, 31.51);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99, 19.51) -- ( 83.99, 19.51);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99,  7.51) -- ( 83.99,  7.51);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 31.51) -- (169.29, 31.51);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 19.51) -- (169.29, 19.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.54, 43.51) {Values \(p,q\) are fixed at:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.99, 28.06) {\(p=q=0.1\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.99, 16.06) {\(p=q=0.3\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.99,  4.06) {\(p=q=0.5\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 28.06) {\(p=q=0.7\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 16.06) {\(p=q=0.9\)};
\end{scope}
\end{tikzpicture}

\end{document}


==> figuresTikZ/eZK_eDP.tex <==
% Created by tikzDevice version 0.10.1 on 2016-06-21 11:17:40
% !TEX encoding = UTF-8 Unicode
\documentclass[10pt]{article}
\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.08, 61.20) -- (280.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.08, 61.20) -- ( 58.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.51, 61.20) -- (102.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.93, 61.20) -- (146.93, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.35, 61.20) -- (191.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.77, 61.20) -- (235.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.20, 61.20) -- (280.20, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.08, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.51, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.93, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.35, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.77, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.20, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 64.91) -- ( 49.20,157.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 64.91) -- ( 43.20, 64.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 80.38) -- ( 43.20, 80.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 95.85) -- ( 43.20, 95.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.32) -- ( 43.20,111.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,126.79) -- ( 43.20,126.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,142.26) -- ( 43.20,142.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,157.74) -- ( 43.20,157.74);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 64.91) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 80.38) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 95.85) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,111.32) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,126.79) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,142.26) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,157.74) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.14, 15.60) {Sampling fraction \(s\) (\%)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,111.32) {\(Privacy\;Ratio\;\frac{\epsilon_{zk}}{\epsilon_{dp}}\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (289.08,161.45);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 64.91) -- (289.08, 64.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 80.38) -- (289.08, 80.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 95.85) -- (289.08, 95.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,111.32) -- (289.08,111.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,126.79) -- (289.08,126.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,142.26) -- (289.08,142.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,157.74) -- (289.08,157.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.53,154.64) rectangle (237.62, 94.64);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.53,130.64) -- ( 89.53,130.64);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.53,118.64) -- ( 89.53,118.64);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.53,106.64) -- ( 89.53,106.64);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.83,130.64) -- (174.83,130.64);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.83,118.64) -- (174.83,118.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.08,142.64) {Values \(p,q\) are fixed at:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.53,127.20) {\(p=q=0.1\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.53,115.20) {\(p=q=0.3\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.53,103.20) {\(p=q=0.5\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.83,127.20) {\(p=q=0.7\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.83,115.20) {\(p=q=0.9\)};
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31, 94.13) --
	( 62.53, 93.97) --
	( 64.75, 93.82) --
	( 66.97, 93.68) --
	( 69.19, 93.55) --
	( 71.41, 93.43) --
	( 73.63, 93.32) --
	( 75.85, 93.22) --
	( 78.07, 93.12) --
	( 80.30, 93.04) --
	( 82.52, 92.96) --
	( 84.74, 92.89) --
	( 86.96, 92.83) --
	( 89.18, 92.77) --
	( 91.40, 92.72) --
	( 93.62, 92.68) --
	( 95.84, 92.65) --
	( 98.06, 92.62) --
	(100.29, 92.60) --
	(102.51, 92.59) --
	(104.73, 92.58) --
	(106.95, 92.57) --
	(109.17, 92.58) --
	(111.39, 92.59) --
	(113.61, 92.60) --
	(115.83, 92.62) --
	(118.05, 92.65) --
	(120.28, 92.68) --
	(122.50, 92.72) --
	(124.72, 92.77) --
	(126.94, 92.82) --
	(129.16, 92.87) --
	(131.38, 92.93) --
	(133.60, 93.00) --
	(135.82, 93.07) --
	(138.04, 93.15) --
	(140.27, 93.24) --
	(142.49, 93.33) --
	(144.71, 93.43) --
	(146.93, 93.53) --
	(149.15, 93.64) --
	(151.37, 93.76) --
	(153.59, 93.88) --
	(155.81, 94.01) --
	(158.03, 94.15) --
	(160.26, 94.29) --
	(162.48, 94.44) --
	(164.70, 94.60) --
	(166.92, 94.76) --
	(169.14, 94.94) --
	(171.36, 95.12) --
	(173.58, 95.31) --
	(175.80, 95.50) --
	(178.02, 95.71) --
	(180.25, 95.93) --
	(182.47, 96.15) --
	(184.69, 96.39) --
	(186.91, 96.63) --
	(189.13, 96.89) --
	(191.35, 97.16) --
	(193.57, 97.44) --
	(195.79, 97.73) --
	(198.01, 98.03) --
	(200.24, 98.35) --
	(202.46, 98.69) --
	(204.68, 99.04) --
	(206.90, 99.40) --
	(209.12, 99.78) --
	(211.34,100.18) --
	(213.56,100.60) --
	(215.78,101.04) --
	(218.00,101.50) --
	(220.23,101.99) --
	(222.45,102.50) --
	(224.67,103.04) --
	(226.89,103.61) --
	(229.11,104.21) --
	(231.33,104.85) --
	(233.55,105.53) --
	(235.77,106.25) --
	(237.99,107.02) --
	(240.22,107.84) --
	(242.44,108.72) --
	(244.66,109.66) --
	(246.88,110.68) --
	(249.10,111.79) --
	(251.32,113.00) --
	(253.54,114.32) --
	(255.76,115.77) --
	(257.98,117.39) --
	(260.21,119.21) --
	(262.43,121.27) --
	(264.65,123.64) --
	(266.87,126.43) --
	(269.09,129.78) --
	(271.31,133.95) --
	(273.53,139.42) --
	(275.75,147.29) --
	(277.97,161.05);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31, 90.98) --
	( 62.53, 90.76) --
	( 64.75, 90.55) --
	( 66.97, 90.36) --
	( 69.19, 90.18) --
	( 71.41, 90.02) --
	( 73.63, 89.87) --
	( 75.85, 89.72) --
	( 78.07, 89.59) --
	( 80.30, 89.47) --
	( 82.52, 89.36) --
	( 84.74, 89.26) --
	( 86.96, 89.16) --
	( 89.18, 89.08) --
	( 91.40, 89.00) --
	( 93.62, 88.93) --
	( 95.84, 88.87) --
	( 98.06, 88.81) --
	(100.29, 88.76) --
	(102.51, 88.72) --
	(104.73, 88.69) --
	(106.95, 88.66) --
	(109.17, 88.64) --
	(111.39, 88.62) --
	(113.61, 88.61) --
	(115.83, 88.61) --
	(118.05, 88.61) --
	(120.28, 88.62) --
	(122.50, 88.63) --
	(124.72, 88.65) --
	(126.94, 88.68) --
	(129.16, 88.71) --
	(131.38, 88.74) --
	(133.60, 88.78) --
	(135.82, 88.83) --
	(138.04, 88.88) --
	(140.27, 88.94) --
	(142.49, 89.01) --
	(144.71, 89.08) --
	(146.93, 89.15) --
	(149.15, 89.23) --
	(151.37, 89.32) --
	(153.59, 89.41) --
	(155.81, 89.51) --
	(158.03, 89.62) --
	(160.26, 89.73) --
	(162.48, 89.85) --
	(164.70, 89.97) --
	(166.92, 90.10) --
	(169.14, 90.24) --
	(171.36, 90.38) --
	(173.58, 90.54) --
	(175.80, 90.70) --
	(178.02, 90.86) --
	(180.25, 91.04) --
	(182.47, 91.22) --
	(184.69, 91.41) --
	(186.91, 91.62) --
	(189.13, 91.83) --
	(191.35, 92.05) --
	(193.57, 92.28) --
	(195.79, 92.52) --
	(198.01, 92.77) --
	(200.24, 93.03) --
	(202.46, 93.31) --
	(204.68, 93.60) --
	(206.90, 93.90) --
	(209.12, 94.22) --
	(211.34, 94.55) --
	(213.56, 94.90) --
	(215.78, 95.27) --
	(218.00, 95.66) --
	(220.23, 96.06) --
	(222.45, 96.49) --
	(224.67, 96.95) --
	(226.89, 97.42) --
	(229.11, 97.93) --
	(231.33, 98.47) --
	(233.55, 99.03) --
	(235.77, 99.64) --
	(237.99,100.29) --
	(240.22,100.98) --
	(242.44,101.72) --
	(244.66,102.51) --
	(246.88,103.37) --
	(249.10,104.30) --
	(251.32,105.32) --
	(253.54,106.43) --
	(255.76,107.66) --
	(257.98,109.03) --
	(260.21,110.56) --
	(262.43,112.30) --
	(264.65,114.30) --
	(266.87,116.65) --
	(269.09,119.47) --
	(271.31,122.99) --
	(273.53,127.61) --
	(275.75,134.25) --
	(277.97,145.85);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31, 87.78) --
	( 62.53, 87.48) --
	( 64.75, 87.19) --
	( 66.97, 86.93) --
	( 69.19, 86.68) --
	( 71.41, 86.46) --
	( 73.63, 86.25) --
	( 75.85, 86.06) --
	( 78.07, 85.88) --
	( 80.30, 85.71) --
	( 82.52, 85.56) --
	( 84.74, 85.42) --
	( 86.96, 85.29) --
	( 89.18, 85.17) --
	( 91.40, 85.06) --
	( 93.62, 84.96) --
	( 95.84, 84.86) --
	( 98.06, 84.78) --
	(100.29, 84.71) --
	(102.51, 84.64) --
	(104.73, 84.58) --
	(106.95, 84.52) --
	(109.17, 84.48) --
	(111.39, 84.44) --
	(113.61, 84.40) --
	(115.83, 84.38) --
	(118.05, 84.35) --
	(120.28, 84.34) --
	(122.50, 84.33) --
	(124.72, 84.33) --
	(126.94, 84.33) --
	(129.16, 84.33) --
	(131.38, 84.35) --
	(133.60, 84.36) --
	(135.82, 84.39) --
	(138.04, 84.41) --
	(140.27, 84.45) --
	(142.49, 84.49) --
	(144.71, 84.53) --
	(146.93, 84.58) --
	(149.15, 84.63) --
	(151.37, 84.69) --
	(153.59, 84.76) --
	(155.81, 84.83) --
	(158.03, 84.90) --
	(160.26, 84.98) --
	(162.48, 85.07) --
	(164.70, 85.16) --
	(166.92, 85.26) --
	(169.14, 85.36) --
	(171.36, 85.47) --
	(173.58, 85.59) --
	(175.80, 85.71) --
	(178.02, 85.84) --
	(180.25, 85.98) --
	(182.47, 86.12) --
	(184.69, 86.27) --
	(186.91, 86.43) --
	(189.13, 86.59) --
	(191.35, 86.76) --
	(193.57, 86.95) --
	(195.79, 87.14) --
	(198.01, 87.34) --
	(200.24, 87.55) --
	(202.46, 87.76) --
	(204.68, 88.00) --
	(206.90, 88.24) --
	(209.12, 88.49) --
	(211.34, 88.76) --
	(213.56, 89.04) --
	(215.78, 89.33) --
	(218.00, 89.64) --
	(220.23, 89.97) --
	(222.45, 90.31) --
	(224.67, 90.68) --
	(226.89, 91.06) --
	(229.11, 91.47) --
	(231.33, 91.90) --
	(233.55, 92.36) --
	(235.77, 92.85) --
	(237.99, 93.37) --
	(240.22, 93.93) --
	(242.44, 94.53) --
	(244.66, 95.17) --
	(246.88, 95.87) --
	(249.10, 96.62) --
	(251.32, 97.44) --
	(253.54, 98.35) --
	(255.76, 99.34) --
	(257.98,100.45) --
	(260.21,101.69) --
	(262.43,103.10) --
	(264.65,104.72) --
	(266.87,106.62) --
	(269.09,108.91) --
	(271.31,111.76) --
	(273.53,115.50) --
	(275.75,120.87) --
	(277.97,130.25);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31, 84.49) --
	( 62.53, 84.01) --
	( 64.75, 83.57) --
	( 66.97, 83.18) --
	( 69.19, 82.83) --
	( 71.41, 82.51) --
	( 73.63, 82.22) --
	( 75.85, 81.96) --
	( 78.07, 81.71) --
	( 80.30, 81.49) --
	( 82.52, 81.29) --
	( 84.74, 81.10) --
	( 86.96, 80.93) --
	( 89.18, 80.78) --
	( 91.40, 80.63) --
	( 93.62, 80.50) --
	( 95.84, 80.38) --
	( 98.06, 80.27) --
	(100.29, 80.17) --
	(102.51, 80.08) --
	(104.73, 80.00) --
	(106.95, 79.92) --
	(109.17, 79.85) --
	(111.39, 79.80) --
	(113.61, 79.74) --
	(115.83, 79.70) --
	(118.05, 79.66) --
	(120.28, 79.62) --
	(122.50, 79.59) --
	(124.72, 79.57) --
	(126.94, 79.55) --
	(129.16, 79.54) --
	(131.38, 79.54) --
	(133.60, 79.53) --
	(135.82, 79.54) --
	(138.04, 79.54) --
	(140.27, 79.56) --
	(142.49, 79.57) --
	(144.71, 79.60) --
	(146.93, 79.62) --
	(149.15, 79.65) --
	(151.37, 79.69) --
	(153.59, 79.73) --
	(155.81, 79.77) --
	(158.03, 79.82) --
	(160.26, 79.87) --
	(162.48, 79.93) --
	(164.70, 80.00) --
	(166.92, 80.06) --
	(169.14, 80.13) --
	(171.36, 80.21) --
	(173.58, 80.29) --
	(175.80, 80.38) --
	(178.02, 80.47) --
	(180.25, 80.57) --
	(182.47, 80.67) --
	(184.69, 80.78) --
	(186.91, 80.90) --
	(189.13, 81.02) --
	(191.35, 81.14) --
	(193.57, 81.28) --
	(195.79, 81.42) --
	(198.01, 81.57) --
	(200.24, 81.72) --
	(202.46, 81.88) --
	(204.68, 82.06) --
	(206.90, 82.24) --
	(209.12, 82.42) --
	(211.34, 82.62) --
	(213.56, 82.83) --
	(215.78, 83.05) --
	(218.00, 83.29) --
	(220.23, 83.53) --
	(222.45, 83.79) --
	(224.67, 84.06) --
	(226.89, 84.35) --
	(229.11, 84.66) --
	(231.33, 84.98) --
	(233.55, 85.33) --
	(235.77, 85.69) --
	(237.99, 86.09) --
	(240.22, 86.51) --
	(242.44, 86.96) --
	(244.66, 87.44) --
	(246.88, 87.96) --
	(249.10, 88.53) --
	(251.32, 89.15) --
	(253.54, 89.83) --
	(255.76, 90.58) --
	(257.98, 91.42) --
	(260.21, 92.35) --
	(262.43, 93.41) --
	(264.65, 94.64) --
	(266.87, 96.07) --
	(269.09, 97.79) --
	(271.31, 99.94) --
	(273.53,102.75) --
	(275.75,106.79) --
	(277.97,113.84);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31, 80.53) --
	( 62.53, 79.46) --
	( 64.75, 78.62) --
	( 66.97, 77.93) --
	( 69.19, 77.37) --
	( 71.41, 76.89) --
	( 73.63, 76.48) --
	( 75.85, 76.13) --
	( 78.07, 75.82) --
	( 80.30, 75.56) --
	( 82.52, 75.32) --
	( 84.74, 75.11) --
	( 86.96, 74.93) --
	( 89.18, 74.76) --
	( 91.40, 74.61) --
	( 93.62, 74.48) --
	( 95.84, 74.36) --
	( 98.06, 74.26) --
	(100.29, 74.16) --
	(102.51, 74.07) --
	(104.73, 74.00) --
	(106.95, 73.93) --
	(109.17, 73.87) --
	(111.39, 73.81) --
	(113.61, 73.76) --
	(115.83, 73.72) --
	(118.05, 73.68) --
	(120.28, 73.65) --
	(122.50, 73.62) --
	(124.72, 73.60) --
	(126.94, 73.58) --
	(129.16, 73.57) --
	(131.38, 73.56) --
	(133.60, 73.55) --
	(135.82, 73.55) --
	(138.04, 73.55) --
	(140.27, 73.56) --
	(142.49, 73.57) --
	(144.71, 73.58) --
	(146.93, 73.59) --
	(149.15, 73.61) --
	(151.37, 73.63) --
	(153.59, 73.65) --
	(155.81, 73.68) --
	(158.03, 73.71) --
	(160.26, 73.74) --
	(162.48, 73.78) --
	(164.70, 73.82) --
	(166.92, 73.86) --
	(169.14, 73.90) --
	(171.36, 73.95) --
	(173.58, 74.00) --
	(175.80, 74.06) --
	(178.02, 74.12) --
	(180.25, 74.18) --
	(182.47, 74.24) --
	(184.69, 74.31) --
	(186.91, 74.39) --
	(189.13, 74.46) --
	(191.35, 74.54) --
	(193.57, 74.63) --
	(195.79, 74.71) --
	(198.01, 74.81) --
	(200.24, 74.90) --
	(202.46, 75.01) --
	(204.68, 75.12) --
	(206.90, 75.23) --
	(209.12, 75.35) --
	(211.34, 75.47) --
	(213.56, 75.60) --
	(215.78, 75.74) --
	(218.00, 75.89) --
	(220.23, 76.04) --
	(222.45, 76.20) --
	(224.67, 76.38) --
	(226.89, 76.56) --
	(229.11, 76.75) --
	(231.33, 76.95) --
	(233.55, 77.17) --
	(235.77, 77.40) --
	(237.99, 77.64) --
	(240.22, 77.90) --
	(242.44, 78.19) --
	(244.66, 78.49) --
	(246.88, 78.81) --
	(249.10, 79.17) --
	(251.32, 79.56) --
	(253.54, 79.98) --
	(255.76, 80.44) --
	(257.98, 80.96) --
	(260.21, 81.54) --
	(262.43, 82.20) --
	(264.65, 82.96) --
	(266.87, 83.85) --
	(269.09, 84.91) --
	(271.31, 86.24) --
	(273.53, 87.98) --
	(275.75, 90.46) --
	(277.97, 94.80);
\end{scope}
\end{tikzpicture}

\end{document}


==> figuresTikZ/eZK_p.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-24 08:22:35
% !TEX encoding = UTF-8 Unicode
\documentclass[10pt]{article}
\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- (255.93,112.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- ( 57.15,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.91,112.21) -- ( 96.91,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.66,112.21) -- (136.66,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.42,112.21) -- (176.42,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.17,112.21) -- (216.17,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,112.21) -- (255.93,106.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 90.61) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.91, 90.61) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.66, 90.61) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.42, 90.61) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.17, 90.61) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 90.61) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.80) -- ( 49.20,235.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.80) -- ( 43.20,114.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,131.99) -- ( 43.20,131.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.18) -- ( 43.20,149.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,166.37) -- ( 43.20,166.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,183.55) -- ( 43.20,183.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.74) -- ( 43.20,200.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,217.93) -- ( 43.20,217.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,235.11) -- ( 43.20,235.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,131.99) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,149.18) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,166.37) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,183.55) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.74) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,217.93) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,235.11) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 51.01) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.54,260.34) {\bfseries \begin{tabular}{c}\(\epsilon_{zk}\)-zero-knowledge privacy\\ {\footnotesize dependency on \(p\)}\end{tabular}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 66.61) {\(p\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,176.05) {\(\epsilon_{zk}\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20,112.21) rectangle (263.88,239.88);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,114.80) -- (263.88,114.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,131.99) -- (263.88,131.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,149.18) -- (263.88,149.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,166.37) -- (263.88,166.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,183.55) -- (263.88,183.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,200.74) -- (263.88,200.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,217.93) -- (263.88,217.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,235.11) -- (263.88,235.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,252.30) -- (263.88,252.30);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,116.94) --
	( 61.13,117.27) --
	( 63.11,117.60) --
	( 65.10,117.93) --
	( 67.09,118.25) --
	( 69.08,118.58) --
	( 71.07,118.91) --
	( 73.05,119.24) --
	( 75.04,119.58) --
	( 77.03,119.91) --
	( 79.02,120.24) --
	( 81.00,120.58) --
	( 82.99,120.91) --
	( 84.98,121.25) --
	( 86.97,121.59) --
	( 88.96,121.92) --
	( 90.94,122.27) --
	( 92.93,122.61) --
	( 94.92,122.95) --
	( 96.91,123.30) --
	( 98.89,123.64) --
	(100.88,123.99) --
	(102.87,124.34) --
	(104.86,124.69) --
	(106.85,125.05) --
	(108.83,125.40) --
	(110.82,125.76) --
	(112.81,126.12) --
	(114.80,126.49) --
	(116.78,126.85) --
	(118.77,127.22) --
	(120.76,127.59) --
	(122.75,127.97) --
	(124.74,128.35) --
	(126.72,128.73) --
	(128.71,129.11) --
	(130.70,129.50) --
	(132.69,129.89) --
	(134.67,130.28) --
	(136.66,130.68) --
	(138.65,131.08) --
	(140.64,131.49) --
	(142.63,131.90) --
	(144.61,132.31) --
	(146.60,132.74) --
	(148.59,133.16) --
	(150.58,133.59) --
	(152.56,134.03) --
	(154.55,134.47) --
	(156.54,134.92) --
	(158.53,135.37) --
	(160.52,135.83) --
	(162.50,136.30) --
	(164.49,136.77) --
	(166.48,137.25) --
	(168.47,137.74) --
	(170.45,138.24) --
	(172.44,138.74) --
	(174.43,139.26) --
	(176.42,139.79) --
	(178.41,140.32) --
	(180.39,140.87) --
	(182.38,141.42) --
	(184.37,141.99) --
	(186.36,142.58) --
	(188.34,143.17) --
	(190.33,143.78) --
	(192.32,144.41) --
	(194.31,145.05) --
	(196.30,145.71) --
	(198.28,146.38) --
	(200.27,147.08) --
	(202.26,147.80) --
	(204.25,148.54) --
	(206.23,149.31) --
	(208.22,150.10) --
	(210.21,150.92) --
	(212.20,151.78) --
	(214.19,152.67) --
	(216.17,153.60) --
	(218.16,154.57) --
	(220.15,155.59) --
	(222.14,156.66) --
	(224.12,157.79) --
	(226.11,158.99) --
	(228.10,160.26) --
	(230.09,161.62) --
	(232.08,163.08) --
	(234.06,164.66) --
	(236.05,166.39) --
	(238.04,168.28) --
	(240.03,170.39) --
	(242.01,172.77) --
	(244.00,175.51) --
	(245.99,178.72) --
	(247.98,182.64) --
	(249.97,187.67) --
	(251.95,194.72) --
	(253.94,206.72);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,121.23) --
	( 61.13,121.52) --
	( 63.11,121.82) --
	( 65.10,122.11) --
	( 67.09,122.41) --
	( 69.08,122.71) --
	( 71.07,123.00) --
	( 73.05,123.30) --
	( 75.04,123.61) --
	( 77.03,123.91) --
	( 79.02,124.21) --
	( 81.00,124.52) --
	( 82.99,124.83) --
	( 84.98,125.13) --
	( 86.97,125.44) --
	( 88.96,125.76) --
	( 90.94,126.07) --
	( 92.93,126.39) --
	( 94.92,126.70) --
	( 96.91,127.02) --
	( 98.89,127.34) --
	(100.88,127.67) --
	(102.87,127.99) --
	(104.86,128.32) --
	(106.85,128.65) --
	(108.83,128.98) --
	(110.82,129.32) --
	(112.81,129.66) --
	(114.80,130.00) --
	(116.78,130.34) --
	(118.77,130.69) --
	(120.76,131.04) --
	(122.75,131.39) --
	(124.74,131.75) --
	(126.72,132.11) --
	(128.71,132.47) --
	(130.70,132.83) --
	(132.69,133.20) --
	(134.67,133.58) --
	(136.66,133.96) --
	(138.65,134.34) --
	(140.64,134.73) --
	(142.63,135.12) --
	(144.61,135.52) --
	(146.60,135.92) --
	(148.59,136.32) --
	(150.58,136.74) --
	(152.56,137.15) --
	(154.55,137.58) --
	(156.54,138.01) --
	(158.53,138.44) --
	(160.52,138.89) --
	(162.50,139.33) --
	(164.49,139.79) --
	(166.48,140.26) --
	(168.47,140.73) --
	(170.45,141.21) --
	(172.44,141.70) --
	(174.43,142.20) --
	(176.42,142.71) --
	(178.41,143.23) --
	(180.39,143.76) --
	(182.38,144.30) --
	(184.37,144.86) --
	(186.36,145.42) --
	(188.34,146.00) --
	(190.33,146.60) --
	(192.32,147.21) --
	(194.31,147.84) --
	(196.30,148.48) --
	(198.28,149.14) --
	(200.27,149.83) --
	(202.26,150.53) --
	(204.25,151.26) --
	(206.23,152.01) --
	(208.22,152.79) --
	(210.21,153.60) --
	(212.20,154.45) --
	(214.19,155.32) --
	(216.17,156.24) --
	(218.16,157.20) --
	(220.15,158.20) --
	(222.14,159.26) --
	(224.12,160.38) --
	(226.11,161.57) --
	(228.10,162.83) --
	(230.09,164.17) --
	(232.08,165.63) --
	(234.06,167.20) --
	(236.05,168.91) --
	(238.04,170.79) --
	(240.03,172.89) --
	(242.01,175.26) --
	(244.00,177.98) --
	(245.99,181.19) --
	(247.98,185.09) --
	(249.97,190.11) --
	(251.95,197.15) --
	(253.94,209.13);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,126.98) --
	( 61.13,127.24) --
	( 63.11,127.50) --
	( 65.10,127.76) --
	( 67.09,128.02) --
	( 69.08,128.29) --
	( 71.07,128.56) --
	( 73.05,128.83) --
	( 75.04,129.10) --
	( 77.03,129.37) --
	( 79.02,129.64) --
	( 81.00,129.92) --
	( 82.99,130.19) --
	( 84.98,130.47) --
	( 86.97,130.75) --
	( 88.96,131.04) --
	( 90.94,131.32) --
	( 92.93,131.61) --
	( 94.92,131.90) --
	( 96.91,132.19) --
	( 98.89,132.49) --
	(100.88,132.78) --
	(102.87,133.08) --
	(104.86,133.38) --
	(106.85,133.69) --
	(108.83,133.99) --
	(110.82,134.30) --
	(112.81,134.62) --
	(114.80,134.93) --
	(116.78,135.25) --
	(118.77,135.57) --
	(120.76,135.90) --
	(122.75,136.23) --
	(124.74,136.56) --
	(126.72,136.89) --
	(128.71,137.23) --
	(130.70,137.58) --
	(132.69,137.92) --
	(134.67,138.28) --
	(136.66,138.63) --
	(138.65,138.99) --
	(140.64,139.36) --
	(142.63,139.73) --
	(144.61,140.10) --
	(146.60,140.48) --
	(148.59,140.87) --
	(150.58,141.26) --
	(152.56,141.65) --
	(154.55,142.06) --
	(156.54,142.47) --
	(158.53,142.88) --
	(160.52,143.31) --
	(162.50,143.73) --
	(164.49,144.17) --
	(166.48,144.62) --
	(168.47,145.07) --
	(170.45,145.53) --
	(172.44,146.00) --
	(174.43,146.49) --
	(176.42,146.98) --
	(178.41,147.48) --
	(180.39,147.99) --
	(182.38,148.51) --
	(184.37,149.05) --
	(186.36,149.60) --
	(188.34,150.16) --
	(190.33,150.74) --
	(192.32,151.33) --
	(194.31,151.94) --
	(196.30,152.57) --
	(198.28,153.22) --
	(200.27,153.88) --
	(202.26,154.57) --
	(204.25,155.28) --
	(206.23,156.02) --
	(208.22,156.78) --
	(210.21,157.58) --
	(212.20,158.40) --
	(214.19,159.26) --
	(216.17,160.16) --
	(218.16,161.11) --
	(220.15,162.10) --
	(222.14,163.14) --
	(224.12,164.24) --
	(226.11,165.41) --
	(228.10,166.66) --
	(230.09,167.99) --
	(232.08,169.43) --
	(234.06,170.98) --
	(236.05,172.68) --
	(238.04,174.55) --
	(240.03,176.63) --
	(242.01,178.99) --
	(244.00,181.69) --
	(245.99,184.89) --
	(247.98,188.78) --
	(249.97,193.78) --
	(251.95,200.81) --
	(253.94,212.78);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,135.72) --
	( 61.13,135.95) --
	( 63.11,136.18) --
	( 65.10,136.40) --
	( 67.09,136.64) --
	( 69.08,136.87) --
	( 71.07,137.10) --
	( 73.05,137.34) --
	( 75.04,137.58) --
	( 77.03,137.82) --
	( 79.02,138.06) --
	( 81.00,138.30) --
	( 82.99,138.55) --
	( 84.98,138.80) --
	( 86.97,139.05) --
	( 88.96,139.30) --
	( 90.94,139.56) --
	( 92.93,139.81) --
	( 94.92,140.07) --
	( 96.91,140.33) --
	( 98.89,140.60) --
	(100.88,140.87) --
	(102.87,141.14) --
	(104.86,141.41) --
	(106.85,141.69) --
	(108.83,141.96) --
	(110.82,142.25) --
	(112.81,142.53) --
	(114.80,142.82) --
	(116.78,143.11) --
	(118.77,143.40) --
	(120.76,143.70) --
	(122.75,144.00) --
	(124.74,144.31) --
	(126.72,144.62) --
	(128.71,144.93) --
	(130.70,145.25) --
	(132.69,145.57) --
	(134.67,145.89) --
	(136.66,146.23) --
	(138.65,146.56) --
	(140.64,146.90) --
	(142.63,147.24) --
	(144.61,147.59) --
	(146.60,147.95) --
	(148.59,148.31) --
	(150.58,148.68) --
	(152.56,149.05) --
	(154.55,149.43) --
	(156.54,149.81) --
	(158.53,150.21) --
	(160.52,150.60) --
	(162.50,151.01) --
	(164.49,151.42) --
	(166.48,151.85) --
	(168.47,152.28) --
	(170.45,152.72) --
	(172.44,153.16) --
	(174.43,153.62) --
	(176.42,154.09) --
	(178.41,154.57) --
	(180.39,155.06) --
	(182.38,155.56) --
	(184.37,156.08) --
	(186.36,156.60) --
	(188.34,157.14) --
	(190.33,157.70) --
	(192.32,158.27) --
	(194.31,158.86) --
	(196.30,159.47) --
	(198.28,160.09) --
	(200.27,160.74) --
	(202.26,161.40) --
	(204.25,162.10) --
	(206.23,162.81) --
	(208.22,163.56) --
	(210.21,164.33) --
	(212.20,165.13) --
	(214.19,165.98) --
	(216.17,166.86) --
	(218.16,167.78) --
	(220.15,168.75) --
	(222.14,169.77) --
	(224.12,170.86) --
	(226.11,172.01) --
	(228.10,173.23) --
	(230.09,174.55) --
	(232.08,175.97) --
	(234.06,177.50) --
	(236.05,179.18) --
	(238.04,181.03) --
	(240.03,183.10) --
	(242.01,185.43) --
	(244.00,188.12) --
	(245.99,191.30) --
	(247.98,195.17) --
	(249.97,200.16) --
	(251.95,207.16) --
	(253.94,219.12);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,154.57) --
	( 61.13,154.76) --
	( 63.11,154.95) --
	( 65.10,155.15) --
	( 67.09,155.35) --
	( 69.08,155.55) --
	( 71.07,155.75) --
	( 73.05,155.95) --
	( 75.04,156.15) --
	( 77.03,156.36) --
	( 79.02,156.57) --
	( 81.00,156.78) --
	( 82.99,157.00) --
	( 84.98,157.21) --
	( 86.97,157.43) --
	( 88.96,157.65) --
	( 90.94,157.87) --
	( 92.93,158.10) --
	( 94.92,158.32) --
	( 96.91,158.56) --
	( 98.89,158.79) --
	(100.88,159.02) --
	(102.87,159.26) --
	(104.86,159.50) --
	(106.85,159.75) --
	(108.83,160.00) --
	(110.82,160.25) --
	(112.81,160.50) --
	(114.80,160.76) --
	(116.78,161.02) --
	(118.77,161.28) --
	(120.76,161.55) --
	(122.75,161.82) --
	(124.74,162.10) --
	(126.72,162.37) --
	(128.71,162.66) --
	(130.70,162.95) --
	(132.69,163.24) --
	(134.67,163.53) --
	(136.66,163.83) --
	(138.65,164.14) --
	(140.64,164.45) --
	(142.63,164.76) --
	(144.61,165.09) --
	(146.60,165.41) --
	(148.59,165.74) --
	(150.58,166.08) --
	(152.56,166.42) --
	(154.55,166.77) --
	(156.54,167.13) --
	(158.53,167.49) --
	(160.52,167.87) --
	(162.50,168.24) --
	(164.49,168.63) --
	(166.48,169.02) --
	(168.47,169.43) --
	(170.45,169.84) --
	(172.44,170.26) --
	(174.43,170.69) --
	(176.42,171.13) --
	(178.41,171.58) --
	(180.39,172.04) --
	(182.38,172.52) --
	(184.37,173.01) --
	(186.36,173.51) --
	(188.34,174.02) --
	(190.33,174.55) --
	(192.32,175.09) --
	(194.31,175.66) --
	(196.30,176.24) --
	(198.28,176.83) --
	(200.27,177.45) --
	(202.26,178.09) --
	(204.25,178.76) --
	(206.23,179.45) --
	(208.22,180.17) --
	(210.21,180.91) --
	(212.20,181.69) --
	(214.19,182.51) --
	(216.17,183.36) --
	(218.16,184.26) --
	(220.15,185.21) --
	(222.14,186.20) --
	(224.12,187.26) --
	(226.11,188.39) --
	(228.10,189.59) --
	(230.09,190.88) --
	(232.08,192.27) --
	(234.06,193.78) --
	(236.05,195.44) --
	(238.04,197.26) --
	(240.03,199.30) --
	(242.01,201.61) --
	(244.00,204.28) --
	(245.99,207.43) --
	(247.98,211.28) --
	(249.97,216.24) --
	(251.95,223.22) --
	(253.94,235.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 51.01);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34, 31.51) -- ( 84.34, 31.51);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34, 19.51) -- ( 84.34, 19.51);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,  7.51) -- ( 84.34,  7.51);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 31.51) -- (169.29, 31.51);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 19.51) -- (169.29, 19.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.54, 43.51) {Values \(q,s\) are fixed at:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.34, 28.06) {\(q=s=0.1\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.34, 16.06) {\(q=s=0.3\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.34,  4.06) {\(q=s=0.5\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 28.06) {\(q=s=0.7\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 16.06) {\(q=s=0.9\)};
\end{scope}
\end{tikzpicture}

\end{document}


==> figuresTikZ/eZK_q.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-24 08:22:35
% !TEX encoding = UTF-8 Unicode
\documentclass[10pt]{article}
\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- (255.93,112.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- ( 57.15,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.91,112.21) -- ( 96.91,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.66,112.21) -- (136.66,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.42,112.21) -- (176.42,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.17,112.21) -- (216.17,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,112.21) -- (255.93,106.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 90.61) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.91, 90.61) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.66, 90.61) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.42, 90.61) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.17, 90.61) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 90.61) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,115.28) -- ( 49.20,220.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,115.28) -- ( 43.20,115.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.63) -- ( 43.20,141.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.99) -- ( 43.20,167.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,194.35) -- ( 43.20,194.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,220.71) -- ( 43.20,220.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,115.28) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.63) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.99) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,194.35) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,220.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 51.01) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.54,260.34) {\bfseries \begin{tabular}{c}\(\epsilon_{zk}\)-zero-knowledge privacy\\ {\footnotesize dependency on \(q\)}\end{tabular}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 66.61) {\(q\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,176.05) {\(\epsilon_{zk}\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20,112.21) rectangle (263.88,239.88);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,115.28) -- (263.88,115.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,128.45) -- (263.88,128.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,141.63) -- (263.88,141.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,154.81) -- (263.88,154.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,167.99) -- (263.88,167.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,181.17) -- (263.88,181.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,194.35) -- (263.88,194.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,207.53) -- (263.88,207.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,220.71) -- (263.88,220.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,233.89) -- (263.88,233.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,247.06) -- (263.88,247.06);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,131.62) --
	( 61.13,126.16) --
	( 63.11,123.69) --
	( 65.10,122.25) --
	( 67.09,121.31) --
	( 69.08,120.64) --
	( 71.07,120.14) --
	( 73.05,119.75) --
	( 75.04,119.44) --
	( 77.03,119.19) --
	( 79.02,118.98) --
	( 81.00,118.80) --
	( 82.99,118.65) --
	( 84.98,118.52) --
	( 86.97,118.40) --
	( 88.96,118.30) --
	( 90.94,118.21) --
	( 92.93,118.13) --
	( 94.92,118.05) --
	( 96.91,117.99) --
	( 98.89,117.93) --
	(100.88,117.87) --
	(102.87,117.82) --
	(104.86,117.78) --
	(106.85,117.73) --
	(108.83,117.69) --
	(110.82,117.66) --
	(112.81,117.62) --
	(114.80,117.59) --
	(116.78,117.56) --
	(118.77,117.53) --
	(120.76,117.51) --
	(122.75,117.48) --
	(124.74,117.46) --
	(126.72,117.44) --
	(128.71,117.42) --
	(130.70,117.40) --
	(132.69,117.38) --
	(134.67,117.36) --
	(136.66,117.34) --
	(138.65,117.33) --
	(140.64,117.31) --
	(142.63,117.30) --
	(144.61,117.28) --
	(146.60,117.27) --
	(148.59,117.26) --
	(150.58,117.24) --
	(152.56,117.23) --
	(154.55,117.22) --
	(156.54,117.21) --
	(158.53,117.20) --
	(160.52,117.19) --
	(162.50,117.18) --
	(164.49,117.17) --
	(166.48,117.16) --
	(168.47,117.15) --
	(170.45,117.14) --
	(172.44,117.14) --
	(174.43,117.13) --
	(176.42,117.12) --
	(178.41,117.11) --
	(180.39,117.11) --
	(182.38,117.10) --
	(184.37,117.09) --
	(186.36,117.09) --
	(188.34,117.08) --
	(190.33,117.07) --
	(192.32,117.07) --
	(194.31,117.06) --
	(196.30,117.06) --
	(198.28,117.05) --
	(200.27,117.05) --
	(202.26,117.04) --
	(204.25,117.04) --
	(206.23,117.03) --
	(208.22,117.03) --
	(210.21,117.02) --
	(212.20,117.02) --
	(214.19,117.01) --
	(216.17,117.01) --
	(218.16,117.00) --
	(220.15,117.00) --
	(222.14,117.00) --
	(224.12,116.99) --
	(226.11,116.99) --
	(228.10,116.98) --
	(230.09,116.98) --
	(232.08,116.98) --
	(234.06,116.97) --
	(236.05,116.97) --
	(238.04,116.97) --
	(240.03,116.96) --
	(242.01,116.96) --
	(244.00,116.96) --
	(245.99,116.95) --
	(247.98,116.95) --
	(249.97,116.95) --
	(251.95,116.95) --
	(253.94,116.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,161.22) --
	( 61.13,152.65) --
	( 63.11,147.84) --
	( 65.10,144.57) --
	( 67.09,142.13) --
	( 69.08,140.21) --
	( 71.07,138.64) --
	( 73.05,137.33) --
	( 75.04,136.21) --
	( 77.03,135.25) --
	( 79.02,134.40) --
	( 81.00,133.65) --
	( 82.99,132.97) --
	( 84.98,132.37) --
	( 86.97,131.82) --
	( 88.96,131.33) --
	( 90.94,130.87) --
	( 92.93,130.45) --
	( 94.92,130.07) --
	( 96.91,129.71) --
	( 98.89,129.38) --
	(100.88,129.07) --
	(102.87,128.78) --
	(104.86,128.51) --
	(106.85,128.26) --
	(108.83,128.02) --
	(110.82,127.79) --
	(112.81,127.58) --
	(114.80,127.38) --
	(116.78,127.19) --
	(118.77,127.01) --
	(120.76,126.84) --
	(122.75,126.67) --
	(124.74,126.52) --
	(126.72,126.37) --
	(128.71,126.23) --
	(130.70,126.09) --
	(132.69,125.96) --
	(134.67,125.84) --
	(136.66,125.72) --
	(138.65,125.61) --
	(140.64,125.50) --
	(142.63,125.39) --
	(144.61,125.29) --
	(146.60,125.19) --
	(148.59,125.10) --
	(150.58,125.01) --
	(152.56,124.92) --
	(154.55,124.84) --
	(156.54,124.76) --
	(158.53,124.68) --
	(160.52,124.60) --
	(162.50,124.53) --
	(164.49,124.46) --
	(166.48,124.39) --
	(168.47,124.32) --
	(170.45,124.25) --
	(172.44,124.19) --
	(174.43,124.13) --
	(176.42,124.07) --
	(178.41,124.01) --
	(180.39,123.96) --
	(182.38,123.90) --
	(184.37,123.85) --
	(186.36,123.80) --
	(188.34,123.75) --
	(190.33,123.70) --
	(192.32,123.65) --
	(194.31,123.60) --
	(196.30,123.56) --
	(198.28,123.51) --
	(200.27,123.47) --
	(202.26,123.43) --
	(204.25,123.39) --
	(206.23,123.35) --
	(208.22,123.31) --
	(210.21,123.27) --
	(212.20,123.23) --
	(214.19,123.20) --
	(216.17,123.16) --
	(218.16,123.12) --
	(220.15,123.09) --
	(222.14,123.06) --
	(224.12,123.02) --
	(226.11,122.99) --
	(228.10,122.96) --
	(230.09,122.93) --
	(232.08,122.90) --
	(234.06,122.87) --
	(236.05,122.84) --
	(238.04,122.81) --
	(240.03,122.79) --
	(242.01,122.76) --
	(244.00,122.73) --
	(245.99,122.71) --
	(247.98,122.68) --
	(249.97,122.65) --
	(251.95,122.63) --
	(253.94,122.61);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,181.48) --
	( 61.13,172.52) --
	( 63.11,167.35) --
	( 65.10,163.73) --
	( 67.09,160.95) --
	( 69.08,158.71) --
	( 71.07,156.84) --
	( 73.05,155.24) --
	( 75.04,153.85) --
	( 77.03,152.61) --
	( 79.02,151.51) --
	( 81.00,150.52) --
	( 82.99,149.61) --
	( 84.98,148.79) --
	( 86.97,148.02) --
	( 88.96,147.32) --
	( 90.94,146.66) --
	( 92.93,146.05) --
	( 94.92,145.48) --
	( 96.91,144.95) --
	( 98.89,144.44) --
	(100.88,143.96) --
	(102.87,143.51) --
	(104.86,143.09) --
	(106.85,142.68) --
	(108.83,142.29) --
	(110.82,141.93) --
	(112.81,141.58) --
	(114.80,141.24) --
	(116.78,140.92) --
	(118.77,140.61) --
	(120.76,140.32) --
	(122.75,140.04) --
	(124.74,139.76) --
	(126.72,139.50) --
	(128.71,139.25) --
	(130.70,139.01) --
	(132.69,138.77) --
	(134.67,138.55) --
	(136.66,138.33) --
	(138.65,138.12) --
	(140.64,137.91) --
	(142.63,137.71) --
	(144.61,137.52) --
	(146.60,137.34) --
	(148.59,137.16) --
	(150.58,136.98) --
	(152.56,136.81) --
	(154.55,136.65) --
	(156.54,136.49) --
	(158.53,136.33) --
	(160.52,136.18) --
	(162.50,136.03) --
	(164.49,135.89) --
	(166.48,135.75) --
	(168.47,135.61) --
	(170.45,135.48) --
	(172.44,135.35) --
	(174.43,135.22) --
	(176.42,135.10) --
	(178.41,134.98) --
	(180.39,134.86) --
	(182.38,134.74) --
	(184.37,134.63) --
	(186.36,134.52) --
	(188.34,134.41) --
	(190.33,134.31) --
	(192.32,134.21) --
	(194.31,134.11) --
	(196.30,134.01) --
	(198.28,133.91) --
	(200.27,133.82) --
	(202.26,133.72) --
	(204.25,133.63) --
	(206.23,133.55) --
	(208.22,133.46) --
	(210.21,133.37) --
	(212.20,133.29) --
	(214.19,133.21) --
	(216.17,133.13) --
	(218.16,133.05) --
	(220.15,132.97) --
	(222.14,132.89) --
	(224.12,132.82) --
	(226.11,132.75) --
	(228.10,132.67) --
	(230.09,132.60) --
	(232.08,132.53) --
	(234.06,132.47) --
	(236.05,132.40) --
	(238.04,132.33) --
	(240.03,132.27) --
	(242.01,132.20) --
	(244.00,132.14) --
	(245.99,132.08) --
	(247.98,132.02) --
	(249.97,131.96) --
	(251.95,131.90) --
	(253.94,131.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,201.82) --
	( 61.13,192.75) --
	( 63.11,187.46) --
	( 65.10,183.73) --
	( 67.09,180.85) --
	( 69.08,178.51) --
	( 71.07,176.54) --
	( 73.05,174.84) --
	( 75.04,173.35) --
	( 77.03,172.02) --
	( 79.02,170.82) --
	( 81.00,169.73) --
	( 82.99,168.74) --
	( 84.98,167.82) --
	( 86.97,166.97) --
	( 88.96,166.18) --
	( 90.94,165.43) --
	( 92.93,164.74) --
	( 94.92,164.08) --
	( 96.91,163.46) --
	( 98.89,162.88) --
	(100.88,162.32) --
	(102.87,161.79) --
	(104.86,161.29) --
	(106.85,160.80) --
	(108.83,160.34) --
	(110.82,159.90) --
	(112.81,159.48) --
	(114.80,159.07) --
	(116.78,158.68) --
	(118.77,158.30) --
	(120.76,157.93) --
	(122.75,157.58) --
	(124.74,157.24) --
	(126.72,156.91) --
	(128.71,156.59) --
	(130.70,156.29) --
	(132.69,155.99) --
	(134.67,155.70) --
	(136.66,155.42) --
	(138.65,155.14) --
	(140.64,154.88) --
	(142.63,154.62) --
	(144.61,154.37) --
	(146.60,154.12) --
	(148.59,153.88) --
	(150.58,153.65) --
	(152.56,153.43) --
	(154.55,153.20) --
	(156.54,152.99) --
	(158.53,152.78) --
	(160.52,152.57) --
	(162.50,152.37) --
	(164.49,152.17) --
	(166.48,151.98) --
	(168.47,151.79) --
	(170.45,151.61) --
	(172.44,151.43) --
	(174.43,151.25) --
	(176.42,151.08) --
	(178.41,150.91) --
	(180.39,150.74) --
	(182.38,150.58) --
	(184.37,150.42) --
	(186.36,150.26) --
	(188.34,150.11) --
	(190.33,149.96) --
	(192.32,149.81) --
	(194.31,149.66) --
	(196.30,149.52) --
	(198.28,149.38) --
	(200.27,149.24) --
	(202.26,149.11) --
	(204.25,148.98) --
	(206.23,148.84) --
	(208.22,148.72) --
	(210.21,148.59) --
	(212.20,148.46) --
	(214.19,148.34) --
	(216.17,148.22) --
	(218.16,148.10) --
	(220.15,147.99) --
	(222.14,147.87) --
	(224.12,147.76) --
	(226.11,147.65) --
	(228.10,147.54) --
	(230.09,147.43) --
	(232.08,147.32) --
	(234.06,147.22) --
	(236.05,147.11) --
	(238.04,147.01) --
	(240.03,146.91) --
	(242.01,146.81) --
	(244.00,146.71) --
	(245.99,146.62) --
	(247.98,146.52) --
	(249.97,146.43) --
	(251.95,146.33) --
	(253.94,146.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,235.15) --
	( 61.13,226.03) --
	( 63.11,220.70) --
	( 65.10,216.93) --
	( 67.09,214.00) --
	( 69.08,211.61) --
	( 71.07,209.60) --
	( 73.05,207.85) --
	( 75.04,206.31) --
	( 77.03,204.94) --
	( 79.02,203.70) --
	( 81.00,202.56) --
	( 82.99,201.52) --
	( 84.98,200.56) --
	( 86.97,199.67) --
	( 88.96,198.83) --
	( 90.94,198.05) --
	( 92.93,197.31) --
	( 94.92,196.61) --
	( 96.91,195.95) --
	( 98.89,195.32) --
	(100.88,194.72) --
	(102.87,194.15) --
	(104.86,193.60) --
	(106.85,193.08) --
	(108.83,192.58) --
	(110.82,192.09) --
	(112.81,191.63) --
	(114.80,191.18) --
	(116.78,190.75) --
	(118.77,190.33) --
	(120.76,189.93) --
	(122.75,189.54) --
	(124.74,189.16) --
	(126.72,188.79) --
	(128.71,188.43) --
	(130.70,188.09) --
	(132.69,187.75) --
	(134.67,187.42) --
	(136.66,187.10) --
	(138.65,186.79) --
	(140.64,186.49) --
	(142.63,186.19) --
	(144.61,185.90) --
	(146.60,185.62) --
	(148.59,185.34) --
	(150.58,185.07) --
	(152.56,184.81) --
	(154.55,184.55) --
	(156.54,184.30) --
	(158.53,184.05) --
	(160.52,183.81) --
	(162.50,183.57) --
	(164.49,183.34) --
	(166.48,183.11) --
	(168.47,182.89) --
	(170.45,182.67) --
	(172.44,182.46) --
	(174.43,182.24) --
	(176.42,182.04) --
	(178.41,181.83) --
	(180.39,181.63) --
	(182.38,181.44) --
	(184.37,181.24) --
	(186.36,181.05) --
	(188.34,180.86) --
	(190.33,180.68) --
	(192.32,180.50) --
	(194.31,180.32) --
	(196.30,180.14) --
	(198.28,179.97) --
	(200.27,179.80) --
	(202.26,179.63) --
	(204.25,179.47) --
	(206.23,179.30) --
	(208.22,179.14) --
	(210.21,178.98) --
	(212.20,178.83) --
	(214.19,178.67) --
	(216.17,178.52) --
	(218.16,178.37) --
	(220.15,178.22) --
	(222.14,178.08) --
	(224.12,177.93) --
	(226.11,177.79) --
	(228.10,177.65) --
	(230.09,177.51) --
	(232.08,177.37) --
	(234.06,177.24) --
	(236.05,177.10) --
	(238.04,176.97) --
	(240.03,176.84) --
	(242.01,176.71) --
	(244.00,176.58) --
	(245.99,176.46) --
	(247.98,176.33) --
	(249.97,176.21) --
	(251.95,176.09) --
	(253.94,175.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 51.01);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13, 31.51) -- ( 84.13, 31.51);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13, 19.51) -- ( 84.13, 19.51);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13,  7.51) -- ( 84.13,  7.51);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 31.51) -- (169.29, 31.51);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 19.51) -- (169.29, 19.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.54, 43.51) {Values \(p,s\) are fixed at:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.13, 28.06) {\(p=s=0.1\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.13, 16.06) {\(p=s=0.3\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.13,  4.06) {\(p=s=0.5\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 28.06) {\(p=s=0.7\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 16.06) {\(p=s=0.9\)};
\end{scope}
\end{tikzpicture}

\end{document}


==> figuresTikZ/eZK_r.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-24 08:22:35
% !TEX encoding = UTF-8 Unicode
\documentclass[10pt]{article}
\usepackage{tikz}

\usepackage[active,tightpage,psfixbb]{preview}

\PreviewEnvironment{pgfpicture}

\setlength\PreviewBorder{0pt}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- (255.93,112.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,112.21) -- ( 57.15,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.91,112.21) -- ( 96.91,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.66,112.21) -- (136.66,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.42,112.21) -- (176.42,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.17,112.21) -- (216.17,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,112.21) -- (255.93,106.21);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 90.61) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.91, 90.61) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.66, 90.61) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.42, 90.61) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.17, 90.61) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 90.61) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.40) -- ( 49.20,235.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.40) -- ( 43.20,116.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,133.36) -- ( 43.20,133.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.32) -- ( 43.20,150.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.27) -- ( 43.20,167.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,184.23) -- ( 43.20,184.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,201.19) -- ( 43.20,201.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,218.14) -- ( 43.20,218.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,235.10) -- ( 43.20,235.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.40) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,133.36) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.32) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.27) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,184.23) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,201.19) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,218.14) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,235.10) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 51.01) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (156.54,260.34) {\bfseries \begin{tabular}{c}\(\epsilon_{zk}\)-zero-knowledge privacy\\ {\footnotesize dependency on \(s\)}\end{tabular}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 66.61) {\(s\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,176.05) {\(\epsilon_{zk}\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20,112.21) rectangle (263.88,239.88);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,116.40) -- (263.88,116.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,133.36) -- (263.88,133.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,150.32) -- (263.88,150.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,167.27) -- (263.88,167.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,184.23) -- (263.88,184.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,201.19) -- (263.88,201.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,218.14) -- (263.88,218.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,235.10) -- (263.88,235.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,252.06) -- (263.88,252.06);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,116.94) --
	( 61.13,117.47) --
	( 63.11,118.00) --
	( 65.10,118.51) --
	( 67.09,119.02) --
	( 69.08,119.51) --
	( 71.07,120.00) --
	( 73.05,120.49) --
	( 75.04,120.96) --
	( 77.03,121.44) --
	( 79.02,121.90) --
	( 81.00,122.36) --
	( 82.99,122.82) --
	( 84.98,123.27) --
	( 86.97,123.71) --
	( 88.96,124.16) --
	( 90.94,124.60) --
	( 92.93,125.03) --
	( 94.92,125.46) --
	( 96.91,125.89) --
	( 98.89,126.32) --
	(100.88,126.74) --
	(102.87,127.16) --
	(104.86,127.58) --
	(106.85,128.00) --
	(108.83,128.41) --
	(110.82,128.83) --
	(112.81,129.24) --
	(114.80,129.65) --
	(116.78,130.06) --
	(118.77,130.47) --
	(120.76,130.88) --
	(122.75,131.29) --
	(124.74,131.70) --
	(126.72,132.11) --
	(128.71,132.52) --
	(130.70,132.93) --
	(132.69,133.34) --
	(134.67,133.76) --
	(136.66,134.17) --
	(138.65,134.59) --
	(140.64,135.00) --
	(142.63,135.42) --
	(144.61,135.85) --
	(146.60,136.27) --
	(148.59,136.70) --
	(150.58,137.12) --
	(152.56,137.56) --
	(154.55,137.99) --
	(156.54,138.43) --
	(158.53,138.88) --
	(160.52,139.33) --
	(162.50,139.78) --
	(164.49,140.24) --
	(166.48,140.70) --
	(168.47,141.17) --
	(170.45,141.65) --
	(172.44,142.13) --
	(174.43,142.62) --
	(176.42,143.12) --
	(178.41,143.62) --
	(180.39,144.14) --
	(182.38,144.66) --
	(184.37,145.20) --
	(186.36,145.74) --
	(188.34,146.30) --
	(190.33,146.87) --
	(192.32,147.45) --
	(194.31,148.05) --
	(196.30,148.66) --
	(198.28,149.29) --
	(200.27,149.94) --
	(202.26,150.61) --
	(204.25,151.30) --
	(206.23,152.01) --
	(208.22,152.75) --
	(210.21,153.51) --
	(212.20,154.31) --
	(214.19,155.14) --
	(216.17,156.00) --
	(218.16,156.91) --
	(220.15,157.86) --
	(222.14,158.86) --
	(224.12,159.92) --
	(226.11,161.04) --
	(228.10,162.24) --
	(230.09,163.52) --
	(232.08,164.90) --
	(234.06,166.39) --
	(236.05,168.03) --
	(238.04,169.83) --
	(240.03,171.84) --
	(242.01,174.12) --
	(244.00,176.75) --
	(245.99,179.85) --
	(247.98,183.64) --
	(249.97,188.52) --
	(251.95,195.40) --
	(253.94,207.16);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,117.05) --
	( 61.13,117.68) --
	( 63.11,118.29) --
	( 65.10,118.89) --
	( 67.09,119.48) --
	( 69.08,120.06) --
	( 71.07,120.62) --
	( 73.05,121.18) --
	( 75.04,121.72) --
	( 77.03,122.26) --
	( 79.02,122.79) --
	( 81.00,123.31) --
	( 82.99,123.82) --
	( 84.98,124.32) --
	( 86.97,124.82) --
	( 88.96,125.31) --
	( 90.94,125.80) --
	( 92.93,126.28) --
	( 94.92,126.75) --
	( 96.91,127.22) --
	( 98.89,127.69) --
	(100.88,128.15) --
	(102.87,128.61) --
	(104.86,129.06) --
	(106.85,129.51) --
	(108.83,129.96) --
	(110.82,130.41) --
	(112.81,130.85) --
	(114.80,131.29) --
	(116.78,131.73) --
	(118.77,132.17) --
	(120.76,132.60) --
	(122.75,133.04) --
	(124.74,133.47) --
	(126.72,133.91) --
	(128.71,134.34) --
	(130.70,134.77) --
	(132.69,135.21) --
	(134.67,135.64) --
	(136.66,136.07) --
	(138.65,136.51) --
	(140.64,136.95) --
	(142.63,137.38) --
	(144.61,137.82) --
	(146.60,138.26) --
	(148.59,138.71) --
	(150.58,139.15) --
	(152.56,139.60) --
	(154.55,140.05) --
	(156.54,140.50) --
	(158.53,140.96) --
	(160.52,141.42) --
	(162.50,141.89) --
	(164.49,142.36) --
	(166.48,142.84) --
	(168.47,143.32) --
	(170.45,143.81) --
	(172.44,144.30) --
	(174.43,144.80) --
	(176.42,145.31) --
	(178.41,145.82) --
	(180.39,146.35) --
	(182.38,146.88) --
	(184.37,147.43) --
	(186.36,147.98) --
	(188.34,148.55) --
	(190.33,149.12) --
	(192.32,149.72) --
	(194.31,150.32) --
	(196.30,150.94) --
	(198.28,151.58) --
	(200.27,152.23) --
	(202.26,152.91) --
	(204.25,153.60) --
	(206.23,154.32) --
	(208.22,155.06) --
	(210.21,155.83) --
	(212.20,156.63) --
	(214.19,157.47) --
	(216.17,158.34) --
	(218.16,159.24) --
	(220.15,160.20) --
	(222.14,161.20) --
	(224.12,162.27) --
	(226.11,163.39) --
	(228.10,164.59) --
	(230.09,165.87) --
	(232.08,167.26) --
	(234.06,168.76) --
	(236.05,170.39) --
	(238.04,172.20) --
	(240.03,174.21) --
	(242.01,176.49) --
	(244.00,179.12) --
	(245.99,182.22) --
	(247.98,186.01) --
	(249.97,190.90) --
	(251.95,197.78) --
	(253.94,209.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,117.23) --
	( 61.13,118.04) --
	( 63.11,118.81) --
	( 65.10,119.56) --
	( 67.09,120.29) --
	( 69.08,121.00) --
	( 71.07,121.69) --
	( 73.05,122.36) --
	( 75.04,123.01) --
	( 77.03,123.65) --
	( 79.02,124.27) --
	( 81.00,124.88) --
	( 82.99,125.48) --
	( 84.98,126.07) --
	( 86.97,126.64) --
	( 88.96,127.21) --
	( 90.94,127.76) --
	( 92.93,128.31) --
	( 94.92,128.85) --
	( 96.91,129.38) --
	( 98.89,129.91) --
	(100.88,130.42) --
	(102.87,130.93) --
	(104.86,131.44) --
	(106.85,131.94) --
	(108.83,132.43) --
	(110.82,132.92) --
	(112.81,133.41) --
	(114.80,133.89) --
	(116.78,134.37) --
	(118.77,134.85) --
	(120.76,135.32) --
	(122.75,135.79) --
	(124.74,136.26) --
	(126.72,136.73) --
	(128.71,137.19) --
	(130.70,137.65) --
	(132.69,138.12) --
	(134.67,138.58) --
	(136.66,139.04) --
	(138.65,139.50) --
	(140.64,139.96) --
	(142.63,140.42) --
	(144.61,140.89) --
	(146.60,141.35) --
	(148.59,141.81) --
	(150.58,142.28) --
	(152.56,142.75) --
	(154.55,143.22) --
	(156.54,143.69) --
	(158.53,144.17) --
	(160.52,144.65) --
	(162.50,145.13) --
	(164.49,145.62) --
	(166.48,146.11) --
	(168.47,146.61) --
	(170.45,147.11) --
	(172.44,147.62) --
	(174.43,148.13) --
	(176.42,148.66) --
	(178.41,149.18) --
	(180.39,149.72) --
	(182.38,150.27) --
	(184.37,150.82) --
	(186.36,151.39) --
	(188.34,151.96) --
	(190.33,152.55) --
	(192.32,153.15) --
	(194.31,153.77) --
	(196.30,154.40) --
	(198.28,155.04) --
	(200.27,155.71) --
	(202.26,156.39) --
	(204.25,157.09) --
	(206.23,157.82) --
	(208.22,158.57) --
	(210.21,159.34) --
	(212.20,160.15) --
	(214.19,160.99) --
	(216.17,161.86) --
	(218.16,162.78) --
	(220.15,163.74) --
	(222.14,164.75) --
	(224.12,165.81) --
	(226.11,166.94) --
	(228.10,168.15) --
	(230.09,169.43) --
	(232.08,170.82) --
	(234.06,172.32) --
	(236.05,173.96) --
	(238.04,175.77) --
	(240.03,177.79) --
	(242.01,180.07) --
	(244.00,182.70) --
	(245.99,185.80) --
	(247.98,189.60) --
	(249.97,194.48) --
	(251.95,201.36) --
	(253.94,213.12);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,117.66) --
	( 61.13,118.85) --
	( 63.11,119.97) --
	( 65.10,121.03) --
	( 67.09,122.04) --
	( 69.08,123.01) --
	( 71.07,123.94) --
	( 73.05,124.83) --
	( 75.04,125.68) --
	( 77.03,126.51) --
	( 79.02,127.31) --
	( 81.00,128.08) --
	( 82.99,128.83) --
	( 84.98,129.55) --
	( 86.97,130.26) --
	( 88.96,130.95) --
	( 90.94,131.63) --
	( 92.93,132.28) --
	( 94.92,132.93) --
	( 96.91,133.56) --
	( 98.89,134.17) --
	(100.88,134.78) --
	(102.87,135.37) --
	(104.86,135.96) --
	(106.85,136.53) --
	(108.83,137.10) --
	(110.82,137.66) --
	(112.81,138.21) --
	(114.80,138.75) --
	(116.78,139.29) --
	(118.77,139.82) --
	(120.76,140.35) --
	(122.75,140.87) --
	(124.74,141.39) --
	(126.72,141.91) --
	(128.71,142.42) --
	(130.70,142.92) --
	(132.69,143.43) --
	(134.67,143.93) --
	(136.66,144.43) --
	(138.65,144.93) --
	(140.64,145.43) --
	(142.63,145.92) --
	(144.61,146.42) --
	(146.60,146.91) --
	(148.59,147.41) --
	(150.58,147.90) --
	(152.56,148.40) --
	(154.55,148.90) --
	(156.54,149.40) --
	(158.53,149.90) --
	(160.52,150.40) --
	(162.50,150.91) --
	(164.49,151.42) --
	(166.48,151.94) --
	(168.47,152.45) --
	(170.45,152.98) --
	(172.44,153.50) --
	(174.43,154.04) --
	(176.42,154.58) --
	(178.41,155.12) --
	(180.39,155.68) --
	(182.38,156.24) --
	(184.37,156.81) --
	(186.36,157.39) --
	(188.34,157.98) --
	(190.33,158.58) --
	(192.32,159.20) --
	(194.31,159.82) --
	(196.30,160.47) --
	(198.28,161.12) --
	(200.27,161.80) --
	(202.26,162.49) --
	(204.25,163.20) --
	(206.23,163.94) --
	(208.22,164.70) --
	(210.21,165.48) --
	(212.20,166.30) --
	(214.19,167.14) --
	(216.17,168.03) --
	(218.16,168.95) --
	(220.15,169.92) --
	(222.14,170.93) --
	(224.12,172.00) --
	(226.11,173.14) --
	(228.10,174.35) --
	(230.09,175.64) --
	(232.08,177.03) --
	(234.06,178.54) --
	(236.05,180.18) --
	(238.04,181.99) --
	(240.03,184.01) --
	(242.01,186.30) --
	(244.00,188.93) --
	(245.99,192.03) --
	(247.98,195.83) --
	(249.97,200.72) --
	(251.95,207.60) --
	(253.94,219.36);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,119.65) --
	( 61.13,122.40) --
	( 63.11,124.79) --
	( 65.10,126.91) --
	( 67.09,128.81) --
	( 69.08,130.54) --
	( 71.07,132.13) --
	( 73.05,133.60) --
	( 75.04,134.96) --
	( 77.03,136.24) --
	( 79.02,137.45) --
	( 81.00,138.59) --
	( 82.99,139.67) --
	( 84.98,140.70) --
	( 86.97,141.68) --
	( 88.96,142.63) --
	( 90.94,143.53) --
	( 92.93,144.41) --
	( 94.92,145.25) --
	( 96.91,146.06) --
	( 98.89,146.85) --
	(100.88,147.62) --
	(102.87,148.36) --
	(104.86,149.09) --
	(106.85,149.80) --
	(108.83,150.49) --
	(110.82,151.16) --
	(112.81,151.83) --
	(114.80,152.48) --
	(116.78,153.11) --
	(118.77,153.74) --
	(120.76,154.35) --
	(122.75,154.96) --
	(124.74,155.56) --
	(126.72,156.15) --
	(128.71,156.73) --
	(130.70,157.31) --
	(132.69,157.88) --
	(134.67,158.44) --
	(136.66,159.00) --
	(138.65,159.56) --
	(140.64,160.11) --
	(142.63,160.66) --
	(144.61,161.20) --
	(146.60,161.75) --
	(148.59,162.29) --
	(150.58,162.83) --
	(152.56,163.37) --
	(154.55,163.91) --
	(156.54,164.44) --
	(158.53,164.98) --
	(160.52,165.52) --
	(162.50,166.06) --
	(164.49,166.61) --
	(166.48,167.15) --
	(168.47,167.70) --
	(170.45,168.25) --
	(172.44,168.81) --
	(174.43,169.37) --
	(176.42,169.93) --
	(178.41,170.51) --
	(180.39,171.08) --
	(182.38,171.67) --
	(184.37,172.26) --
	(186.36,172.86) --
	(188.34,173.47) --
	(190.33,174.09) --
	(192.32,174.73) --
	(194.31,175.37) --
	(196.30,176.03) --
	(198.28,176.70) --
	(200.27,177.39) --
	(202.26,178.10) --
	(204.25,178.83) --
	(206.23,179.58) --
	(208.22,180.35) --
	(210.21,181.15) --
	(212.20,181.97) --
	(214.19,182.83) --
	(216.17,183.73) --
	(218.16,184.66) --
	(220.15,185.63) --
	(222.14,186.66) --
	(224.12,187.74) --
	(226.11,188.88) --
	(228.10,190.10) --
	(230.09,191.40) --
	(232.08,192.79) --
	(234.06,194.30) --
	(236.05,195.95) --
	(238.04,197.77) --
	(240.03,199.79) --
	(242.01,202.08) --
	(244.00,204.71) --
	(245.99,207.82) --
	(247.98,211.62) --
	(249.97,216.51) --
	(251.95,223.39) --
	(253.94,235.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 51.01);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99, 31.51) -- ( 83.99, 31.51);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99, 19.51) -- ( 83.99, 19.51);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99,  7.51) -- ( 83.99,  7.51);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 31.51) -- (169.29, 31.51);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.29, 19.51) -- (169.29, 19.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.54, 43.51) {Values \(p,q\) are fixed at:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.99, 28.06) {\(p=q=0.1\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.99, 16.06) {\(p=q=0.3\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.99,  4.06) {\(p=q=0.5\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 28.06) {\(p=q=0.7\)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 16.06) {\(p=q=0.9\)};
\end{scope}
\end{tikzpicture}

\end{document}

